New Young Star Candidates in the Taurus-Auriga Region as Selected From WISE

The Taurus Molecular Cloud subtends a large solid angle on the sky, in excess of 250 square degrees. The search for legitimate Taurus members to date has been limited by sky coverage as well as the challenge of distinguishing members from field interlopers. The Wide-field Infrared Survey Explorer (WISE) has recently observed the entire sky, and we take advantage of the opportunity to search for young stellar object (YSO) candidate Taurus members from a ~260 square degree region designed to encompass previously-identified Taurus members. We use near- and mid-infrared colors to select objects with apparent infrared excesses and incorporate other catalogs of ancillary data to present: a list of rediscovered Taurus YSOs with infrared excesses (taken to be due to circumstellar disks), a list of rejected YSO candidates (largely galaxies), and a list of 94 surviving candidate new YSO-like Taurus members. There is likely to be contamination lingering in this candidate list, and follow-up spectra are warranted.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccccc}
\tablecaption{Multiband measurements of WISE-identified YSOs with
previous indications of youth in the literature towards the Taurus
region.\tablenotemark{a}\label{tab:knownysos}}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{
\colhead{line} & \colhead{catalog number}  & 
\colhead{name}  &
\colhead{W1 (3.4 \mum) } & \colhead{W2 (4.6 \mum) } & 
\colhead{W3 (12 \mum) } & 
\colhead{W4 (22 \mum) } & \colhead{notes} \\
\colhead{num.} &  & & \colhead{(mag)} & \colhead{(mag)}&
\colhead{(mag)}& \colhead{(mag)} }
\startdata
  1& J040443.06+261856.3&           IRAS04016+26102&       7.67$\pm$       0.03&       5.16$\pm$       0.03&       2.91$\pm$       0.02&       0.01$\pm$       0.02& \\
  2& J041339.46+292113.8&                      none&      12.78$\pm$       0.03&      11.74$\pm$       0.02&       9.43$\pm$       0.04&       7.40$\pm$       0.11& still a candidate YSO\tablenotemark{b}  \\
  3& J041353.28+281123.1&          IRAS04108+2803 A&       9.44$\pm$       0.02&       8.28$\pm$       0.02&       5.47$\pm$       0.02&       3.60$\pm$       0.02& \\
  4& J041354.70+281132.6&          IRAS04108+2803 B&       9.44$\pm$       0.02&       7.36$\pm$       0.02&       4.33$\pm$       0.02&       1.46$\pm$       0.01& \\
  5& J041357.37+291819.1&            IRAS04108+2910&       8.00$\pm$       0.02&       6.98$\pm$       0.02&       4.96$\pm$       0.02&       2.97$\pm$       0.02& \\
  6& J041412.29+280837.1&           IRAS04111+2800G&      13.86$\pm$       0.03&      11.73$\pm$       0.03&       8.97$\pm$       0.03&       4.03$\pm$       0.02& \\
  7& J041412.91+281212.3&              V773 Tau ABC&       6.64$\pm$       0.02&       5.87$\pm$       0.02&       3.87$\pm$       0.02&       1.91$\pm$       0.01& \\
  8& J041413.58+281249.0&                    FM Tau&       8.07$\pm$       0.02&       7.48$\pm$       0.02&       5.21$\pm$       0.02&       3.03$\pm$       0.03& \\
  9& J041414.59+282757.9&                    FN Tau&       7.48$\pm$       0.03&       6.78$\pm$       0.02&       4.09$\pm$       0.02&       1.96$\pm$       0.02& \\
 10& J041417.61+280609.5&                    CIDA-1&       9.05$\pm$       0.02&       8.17$\pm$       0.02&       5.49$\pm$       0.02&       3.56$\pm$       0.03& \\
 11& J041426.31+280601.9&                     MHO-1&       6.16$\pm$       0.04&       4.81$\pm$       0.03&       2.79$\pm$       0.02&       0.44$\pm$       0.01& \\
 12& J041430.55+280514.4&                     MHO-3&       6.95$\pm$       0.03&       5.70$\pm$       0.03&       2.58$\pm$       0.02&       0.24$\pm$       0.02& \\
 13& J041447.30+264626.3&                    FP Tau&       8.39$\pm$       0.02&       7.95$\pm$       0.02&       6.47$\pm$       0.02&       4.43$\pm$       0.03& \\
 14& J041447.86+264810.9&                    CX Tau&       8.51$\pm$       0.02&       8.04$\pm$       0.02&       5.65$\pm$       0.02&       3.45$\pm$       0.02& \\
 15& J041449.28+281230.4&                 FO Tau AB&       7.42$\pm$       0.03&       6.91$\pm$       0.02&       5.11$\pm$       0.02&       3.05$\pm$       0.02& \\
 16& J041535.66+284741.3&                      none&      13.61$\pm$       0.03&      12.00$\pm$       0.03&       9.29$\pm$       0.04&       5.84$\pm$       0.04& still a candidate YSO\tablenotemark{b}  \\
 17& J041539.16+281858.3&           041539.1+281858&       8.77$\pm$       0.02&       8.33$\pm$       0.02&       6.86$\pm$       0.02&       4.44$\pm$       0.03& \\
 18& J041542.77+290959.1&           041542.7+290959&       9.04$\pm$       0.02&       8.91$\pm$       0.02&       8.57$\pm$       0.03&       4.76$\pm$       0.02& \\
 19& J041558.00+274617.2&           041557.9+274617&       9.85$\pm$       0.02&       9.33$\pm$       0.02&       7.47$\pm$       0.02&       5.86$\pm$       0.04& \\
 20& J041604.83+261800.9&                      none&      12.36$\pm$       0.03&      11.28$\pm$       0.02&       8.68$\pm$       0.03&       6.61$\pm$       0.07& still a candidate YSO\tablenotemark{b}  \\
 21& J041612.10+275638.3&         J04161210+2756385&       9.47$\pm$       0.03&       8.86$\pm$       0.02&       7.68$\pm$       0.02&       5.56$\pm$       0.04& \\
 22& J041639.12+285848.8&         J04163911+2858491&      10.58$\pm$       0.02&      10.07$\pm$       0.02&       8.86$\pm$       0.03&       7.29$\pm$       0.12& (SDSS spectrum: STAR  -M8                   ) \\
 23& J041749.55+281331.5&                   KPNO-10&      11.38$\pm$       0.02&      10.55$\pm$       0.02&       8.01$\pm$       0.02&       6.04$\pm$       0.05& (SDSS spectrum: STAR  -M6                   ) \\
 24& J041749.65+282936.0&              V410 X-ray 1&       8.43$\pm$       0.02&       7.76$\pm$       0.02&       5.49$\pm$       0.02&       3.83$\pm$       0.03& \\
 25& J041803.37+244009.6&           041803.3+244009&      10.01$\pm$       0.03&      10.01$\pm$       0.02&       9.39$\pm$       0.04&       7.33$\pm$       0.11& still a candidate YSO\tablenotemark{b}  \\
 26& J041810.60+284447.0&                      none&      12.66$\pm$       0.03&      11.59$\pm$       0.02&       9.11$\pm$       0.04&       6.58$\pm$       0.07& still a candidate YSO\tablenotemark{b}  \\
 27& J041810.78+251957.2&             [GBM90]L15061&       8.32$\pm$       0.02&       7.93$\pm$       0.02&       5.54$\pm$       0.02&       3.81$\pm$       0.02& \\
 28& J041817.10+282841.6&              V410 Anon 13&      10.52$\pm$       0.03&       9.84$\pm$       0.02&       7.97$\pm$       0.02&       6.15$\pm$       0.05& \\
 29& J041823.20+251928.0&     2MASX04182321+2519281&      11.92$\pm$       0.03&      10.90$\pm$       0.02&       8.43$\pm$       0.03&       6.28$\pm$       0.05& still a candidate YSO\tablenotemark{b}  \\
 30& J041831.12+281628.8&                 DD Tau AB&       6.83$\pm$       0.03&       5.78$\pm$       0.02&       3.72$\pm$       0.02&       1.80$\pm$       0.02& \\
 31& J041831.60+281658.3&                 CZ Tau AB&       8.65$\pm$       0.02&       7.49$\pm$       0.02&       3.85$\pm$       0.02&       2.13$\pm$       0.02& \\
 32& J041832.03+283115.1&            IRAS04154+2823&       7.78$\pm$       0.02&       6.52$\pm$       0.02&       4.28$\pm$       0.02&       1.99$\pm$       0.02& \\
 33& J041834.44+283030.0&              V410 X-ray 2&       8.65$\pm$       0.02&       8.01$\pm$       0.02&       6.72$\pm$       0.02&       3.58$\pm$       0.02& \\
 34& J041841.32+282724.7&                       LR1&       9.98$\pm$       0.02&       8.93$\pm$       0.02&       7.48$\pm$       0.03&       4.82$\pm$       0.03& \\
 35& J041851.47+282026.2&                CoKu Tau/1&      10.27$\pm$       0.02&       8.47$\pm$       0.02&       3.84$\pm$       0.02&       1.01$\pm$       0.02& (SDSS spectrum: GALAXY-STARBURST            ) \\
 36& J041858.07+235030.8&                      none&      12.95$\pm$       0.03&      11.78$\pm$       0.02&       9.28$\pm$       0.04&       7.41$\pm$       0.12& still a candidate YSO\tablenotemark{b}  \\
 37& J041858.13+281223.1&            IRAS04158+2805&       9.47$\pm$       0.03&       8.32$\pm$       0.02&       5.70$\pm$       0.02&       2.99$\pm$       0.02& \\
 38& J041858.99+255740.0&                      none&      13.37$\pm$       0.03&      11.98$\pm$       0.02&       8.64$\pm$       0.03&       6.06$\pm$       0.04& still a candidate YSO\tablenotemark{b}  \\
 39& J041901.10+281941.8&              V410 X-ray 6&       8.98$\pm$       0.03&       8.64$\pm$       0.02&       7.20$\pm$       0.02&       3.89$\pm$       0.03& \\
 40& J041915.83+290626.6&                    BP Tau&       7.08$\pm$       0.03&       6.64$\pm$       0.02&       4.78$\pm$       0.02&       2.74$\pm$       0.02& \\
 41& J041935.46+282721.4&                    FR Tau&       9.55$\pm$       0.03&       8.77$\pm$       0.02&       6.33$\pm$       0.02&       4.86$\pm$       0.03& \\
 42& J041940.48+270100.7&                      none&      13.16$\pm$       0.03&      11.94$\pm$       0.03&       9.21$\pm$       0.05&       6.88$\pm$       0.10& still a candidate YSO\tablenotemark{b}  \\
 43& J041941.49+271606.8&                HH390 star&      11.65$\pm$       0.03&      10.36$\pm$       0.02&       7.43$\pm$       0.02&       3.25$\pm$       0.02& \\
 44& J041946.58+271255.0&         J04194657+2712552&      10.81$\pm$       0.03&       9.36$\pm$       0.02&       7.05$\pm$       0.02&       4.14$\pm$       0.03& \\
 45& J041958.45+270957.0&            IRAS04169+2702&       8.90$\pm$       0.02&       6.96$\pm$       0.02&       3.93$\pm$       0.02&       0.81$\pm$       0.02& \\
 46& J042025.55+270035.4&         J04202555+2700355&      11.19$\pm$       0.03&      10.71$\pm$       0.02&       8.64$\pm$       0.03&       6.14$\pm$       0.06& (SDSS spectrum: STAR  -M7                   ) \\
 47& J042025.83+281923.5&         J04202583+2819237&       9.45$\pm$       0.02&       8.38$\pm$       0.02&       6.01$\pm$       0.02&       4.05$\pm$       0.03& \\
 48& J042026.06+280408.8&         J04202606+2804089&       9.46$\pm$       0.03&       9.07$\pm$       0.02&       6.53$\pm$       0.02&       3.73$\pm$       0.03& \\
 49& J042107.96+270220.3&                   CFHT-19&       8.02$\pm$       0.02&       6.87$\pm$       0.02&       4.22$\pm$       0.02&       1.84$\pm$       0.02& \\
 50& J042110.39+270137.1&           IRAS04181+2654B&       9.57$\pm$       0.02&       8.12$\pm$       0.02&       5.66$\pm$       0.02&       2.87$\pm$       0.02& \\
 51& J042111.46+270109.3&           IRAS04181+2654A&       9.03$\pm$       0.03&       7.57$\pm$       0.02&       4.84$\pm$       0.02&       1.78$\pm$       0.02& \\
 52& J042143.23+193413.2&                04187+1927&       7.08$\pm$       0.03&       6.14$\pm$       0.02&       3.66$\pm$       0.02&       1.94$\pm$       0.02& \\
 53& J042155.63+275505.9&                    DE Tau&       7.07$\pm$       0.03&       6.53$\pm$       0.02&       4.86$\pm$       0.02&       2.80$\pm$       0.03& \\
 54& J042159.44+193205.9&                      TTau&       3.86$\pm$       0.06&       2.20$\pm$       0.01&       0.10$\pm$       0.00&      -2.13$\pm$       0.02& \\
 55& J042200.42+153021.2&     2MASX04220037+1530212&      10.51$\pm$       0.03&       8.35$\pm$       0.02&       5.34$\pm$       0.01&       2.35$\pm$       0.03& \\
 56& J042247.87+264552.7&            IRAS04196+2638&       8.14$\pm$       0.02&       7.36$\pm$       0.02&       5.49$\pm$       0.07&       3.27$\pm$       0.03& \\
 57& J042307.77+280557.1&            IRAS04200+2759&       8.80$\pm$       0.02&       7.98$\pm$       0.02&       5.52$\pm$       0.02&       3.38$\pm$       0.03& (SDSS spectrum: STAR  -M2                   ) \\
 58& J042335.39+250302.5&                     FUTau&       8.62$\pm$       0.02&       7.85$\pm$       0.02&       6.05$\pm$       0.02&       4.65$\pm$       0.03& (SDSS spectrum: STAR  -M8                   ) \\
 59& J042444.58+261014.0&            IRAS04216+2603&       8.09$\pm$       0.02&       7.36$\pm$       0.02&       5.41$\pm$       0.02&       3.49$\pm$       0.02& \\
 60& J042457.08+271156.2&                    IP Tau&       7.75$\pm$       0.02&       7.26$\pm$       0.02&       5.38$\pm$       0.02&       3.59$\pm$       0.03& \\
 61& J042519.16+234716.7&                   HD27923&       7.54$\pm$       0.03&       7.57$\pm$       0.02&       7.58$\pm$       0.02&       1.33$\pm$       0.01& still a candidate YSO\tablenotemark{b}  \\
 62& J042629.39+262413.4&                    KPNO-3&      11.56$\pm$       0.03&      10.94$\pm$       0.02&       8.76$\pm$       0.03&       6.91$\pm$       0.09& (SDSS spectrum: STAR  -M8                   ) \\
 63& J042653.50+260654.1&                 FV Tau AB&       6.78$\pm$       0.03&       5.58$\pm$       0.02&       3.21$\pm$       0.01&       1.37$\pm$       0.01& \\
 64& J042656.25+244335.1&            IRAS04239+2436&       8.13$\pm$       0.02&       6.05$\pm$       0.02&       3.12$\pm$       0.02&       0.17$\pm$       0.03& \\
 65& J042657.31+260628.1&                   KPNO-13&       8.94$\pm$       0.03&       8.27$\pm$       0.02&       6.50$\pm$       0.03&       4.95$\pm$       0.08& (SDSS spectrum: STAR  -M7                   ) \\
 66& J042702.56+260530.4&                    DGTauB&       8.97$\pm$       0.03&       6.71$\pm$       0.02&       3.41$\pm$       0.02&       0.78$\pm$       0.02& \\
 67& J042702.79+254222.2&                 DF Tau AB&       5.89$\pm$       0.05&       5.03$\pm$       0.03&       3.80$\pm$       0.02&       2.31$\pm$       0.02& \\
 68& J042704.69+260615.9&                  DG Tau A&       6.18$\pm$       0.04&       4.98$\pm$       0.03&       2.26$\pm$       0.01&      -0.19$\pm$       0.02& \\
 69& J042730.27+244123.6&     2MASX04273023+2441232&      11.75$\pm$       0.03&      11.49$\pm$       0.03&       8.35$\pm$       0.03&       6.31$\pm$       0.10& still a candidate YSO\tablenotemark{b}  \\
 70& J042757.31+261918.1&         IRAS04248+2612 AB&       9.81$\pm$       0.02&       8.75$\pm$       0.02&       5.45$\pm$       0.02&       2.35$\pm$       0.01& \\
 71& J042810.38+243553.7&                      none&      13.99$\pm$       0.03&      12.44$\pm$       0.03&       9.79$\pm$       0.05&       7.61$\pm$       0.16& still a candidate YSO\tablenotemark{b}  \\
 72& J042842.62+271403.5&      J04284263+2714039 AB&       9.79$\pm$       0.02&       9.37$\pm$       0.02&       8.09$\pm$       0.03&       6.18$\pm$       0.05& \\
 73& J042904.98+264907.1&            IRAS04260+2642&      10.57$\pm$       0.02&       9.53$\pm$       0.02&       7.00$\pm$       0.02&       3.65$\pm$       0.02& \\
 74& J042920.82+274207.3&            IRAS04262+2735&       6.55$\pm$       0.04&       6.34$\pm$       0.02&       3.84$\pm$       0.02&       3.02$\pm$       0.02& \\
 75& J042921.65+270125.7&            IRAS04263+2654&       8.27$\pm$       0.03&       7.62$\pm$       0.02&       5.77$\pm$       0.02&       3.50$\pm$       0.02& \\
 76& J042923.73+243300.9&                 GV Tau AB&       5.95$\pm$       0.04&       3.24$\pm$       0.04&       0.30$\pm$       0.00&      -1.63$\pm$       0.01& (SDSS spectrum: GALAXY-STARBURST            ) \\
 77& J042930.08+243954.9&            IRAS04264+2433&      10.28$\pm$       0.02&       9.05$\pm$       0.02&       4.35$\pm$       0.02&       1.13$\pm$       0.01& \\
 78& J042932.08+243059.4&                      none&      11.06$\pm$       0.03&       9.20$\pm$       0.02&       6.29$\pm$       0.02&       4.04$\pm$       0.04& \\
 79& J042936.06+243555.4&         J04293606+2435556&       8.12$\pm$       0.02&       7.64$\pm$       0.02&       6.39$\pm$       0.02&       4.44$\pm$       0.03& \\
 80& J042941.55+263258.0&                 DH Tau AB&       7.42$\pm$       0.03&       6.99$\pm$       0.02&       5.73$\pm$       0.02&       3.07$\pm$       0.02& \\
 81& J042951.55+260644.7&                    IQ Tau&       7.21$\pm$       0.03&       6.67$\pm$       0.02&       4.87$\pm$       0.02&       3.01$\pm$       0.02& \\
 82& J042954.22+175403.8&          04295422+1754041&      10.12$\pm$       0.02&       9.47$\pm$       0.02&       8.13$\pm$       0.03&       6.42$\pm$       0.06& \\
 83& J042959.50+243307.5&                   CFHT-20&       9.09$\pm$       0.02&       8.45$\pm$       0.02&       6.84$\pm$       0.02&       4.88$\pm$       0.03& (SDSS spectrum: STAR  -M8                   ) \\
 84& J043003.99+181349.4&                     UXTau&       6.99$\pm$       0.03&       6.61$\pm$       0.02&       5.69$\pm$       0.01&       2.17$\pm$       0.02& \\
 85& J043029.62+242644.9&                 FX Tau AB&       7.49$\pm$       0.03&       7.09$\pm$       0.02&       5.09$\pm$       0.02&       3.23$\pm$       0.02& \\
 86& J043044.25+260124.4&                 DK Tau AB&       6.12$\pm$       0.04&       5.38$\pm$       0.03&       3.59$\pm$       0.01&       1.84$\pm$       0.01& \\
 87& J043051.38+244222.2&                 ZZ Tau AB&       8.09$\pm$       0.02&       7.66$\pm$       0.02&       5.94$\pm$       0.02&       4.33$\pm$       0.03& \\
 88& J043051.71+244147.4&                ZZ Tau IRS&       9.01$\pm$       0.02&       7.16$\pm$       0.02&       4.43$\pm$       0.02&       1.95$\pm$       0.02& \\
 89& J043134.12+180804.9&     2MASX04313407+1808048&       7.75$\pm$       0.02&       5.55$\pm$       0.02&       0.86$\pm$       0.01&      -2.37$\pm$       0.01& \\
 90& J043136.14+181343.1&                   LkHa358&       8.17$\pm$       0.02&       7.16$\pm$       0.02&       4.96$\pm$       0.02&       2.39$\pm$       0.03& \\
 91& J043138.42+181357.6&                     HLTau&       5.42$\pm$       0.05&       3.34$\pm$       0.03&       1.52$\pm$       0.01&      -1.23$\pm$       0.01& \\
 92& J043140.09+181357.0&                     XZTau&       5.90$\pm$       0.05&       4.64$\pm$       0.04&       2.65$\pm$       0.02&       0.53$\pm$       0.02& \\
 93& J043144.47+180831.4&                   L1551NE&       9.31$\pm$       0.02&       6.88$\pm$       0.02&       4.18$\pm$       0.02&       0.15$\pm$       0.02& \\
 94& J043150.56+242417.6&                 HK Tau AB&       7.81$\pm$       0.03&       7.35$\pm$       0.02&       5.49$\pm$       0.02&       2.46$\pm$       0.02& \\
 95& J043157.79+182136.9&                   V710Tau&       7.55$\pm$       0.02&       7.14$\pm$       0.02&       5.54$\pm$       0.02&       3.76$\pm$       0.03& \\
 96& J043159.68+182130.3&         J04315968+1821305&       8.84$\pm$       0.02&       7.98$\pm$       0.02&       6.55$\pm$       0.02&       4.73$\pm$       0.03& \\
 97& J043215.41+242859.5&                  Haro6-13&       6.63$\pm$       0.03&       5.80$\pm$       0.03&       3.60$\pm$       0.02&       0.89$\pm$       0.01& \\
 98& J043216.06+181246.3&                      MHO5&       9.61$\pm$       0.03&       9.03$\pm$       0.02&       7.01$\pm$       0.02&       5.70$\pm$       0.05& \\
 99& J043222.11+182742.6&                      MHO6&      10.22$\pm$       0.02&       9.76$\pm$       0.02&       8.45$\pm$       0.03&       6.63$\pm$       0.08& \\
100& J043224.15+225108.2&           043224.1+225108&      10.17$\pm$       0.02&       9.62$\pm$       0.02&       7.60$\pm$       0.02&       6.20$\pm$       0.05& \\
101& J043230.35+173140.6&                   GGTauAa&       6.67$\pm$       0.03&       6.13$\pm$       0.02&       4.08$\pm$       0.01&       2.13$\pm$       0.01& \\
102& J043230.57+241957.3&                    FY Tau&       7.31$\pm$       0.03&       6.78$\pm$       0.03&       5.58$\pm$       0.02&       4.03$\pm$       0.02& \\
103& J043232.06+225726.3&            IRAS04295+2251&       8.61$\pm$       0.02&       6.84$\pm$       0.02&       3.90$\pm$       0.02&       1.53$\pm$       0.02& \\
104& J043241.08+180923.8&    2MASSJ04324107+1809239&       9.86$\pm$       0.03&       9.36$\pm$       0.02&       8.00$\pm$       0.02&       6.55$\pm$       0.08& known YSO but not traditional Taurus member \\
105& J043243.00+255230.8&                UZ Tau Aab&       6.36$\pm$       0.04&       5.72$\pm$       0.02&       3.66$\pm$       0.02&       1.85$\pm$       0.02& \\
106& J043249.11+225302.7&                     JH112&       7.41$\pm$       0.03&       6.88$\pm$       0.02&       4.69$\pm$       0.02&       2.68$\pm$       0.02& \\
107& J043304.22+292149.9&                  HD282276&       7.87$\pm$       0.02&       7.71$\pm$       0.02&       5.76$\pm$       0.02&       2.62$\pm$       0.02& still a candidate YSO\tablenotemark{b}  \\
108& J043306.21+240933.7&                 GH Tau AB&       7.34$\pm$       0.03&       6.87$\pm$       0.02&       5.28$\pm$       0.02&       3.28$\pm$       0.02& \\
109& J043306.62+240954.9&               V807 Tau AB&       6.51$\pm$       0.04&       6.14$\pm$       0.02&       5.16$\pm$       0.02&       2.97$\pm$       0.02& \\
110& J043314.36+261423.2&            IRAS04301+2608&      11.98$\pm$       0.02&      11.13$\pm$       0.02&       7.14$\pm$       0.02&       3.55$\pm$       0.02& \\
111& J043316.47+225320.4&            IRAS04302+2247&      10.24$\pm$       0.02&       9.34$\pm$       0.02&       8.83$\pm$       0.03&       3.99$\pm$       0.02& \\
112& J043316.60+262724.3&                      none&      13.39$\pm$       0.03&      12.33$\pm$       0.03&       9.64$\pm$       0.05&       7.12$\pm$       0.10& still a candidate YSO\tablenotemark{b}  \\
113& J043332.80+180043.4&                      none&       9.38$\pm$       0.03&       8.93$\pm$       0.02&       6.46$\pm$       0.02&       4.72$\pm$       0.03& \\
114& J043334.06+242117.0&                    GI Tau&       7.10$\pm$       0.03&       6.37$\pm$       0.02&       4.01$\pm$       0.02&       2.54$\pm$       0.03& \\
115& J043334.55+242105.9&                    GK Tau&       6.42$\pm$       0.04&       5.80$\pm$       0.03&       3.70$\pm$       0.02&       1.55$\pm$       0.02& \\
116& J043336.80+260949.0&                 IS Tau AB&       8.06$\pm$       0.02&       7.41$\pm$       0.02&       5.24$\pm$       0.02&       3.74$\pm$       0.02& \\
117& J043339.06+222720.6&           043339.0+222720&      10.16$\pm$       0.02&       9.73$\pm$       0.02&       8.06$\pm$       0.03&       5.04$\pm$       0.03& \\
118& J043339.07+252038.0&                    DL Tau&       6.98$\pm$       0.03&       6.24$\pm$       0.02&       4.31$\pm$       0.02&       2.44$\pm$       0.02& \\
119& J043339.36+175152.1&                     HNTau&       7.26$\pm$       0.03&       6.41$\pm$       0.02&       4.15$\pm$       0.02&       2.18$\pm$       0.02& \\
120& J043341.73+175039.9&         J04334171+1750402&      10.07$\pm$       0.03&       9.73$\pm$       0.02&       8.37$\pm$       0.03&       6.42$\pm$       0.08& \\
121& J043344.66+261500.3&         J04334465+2615005&       9.19$\pm$       0.03&       8.41$\pm$       0.02&       6.60$\pm$       0.02&       4.78$\pm$       0.03& \\
122& J043348.73+181009.8&                     DMTau&       9.47$\pm$       0.03&       9.30$\pm$       0.02&       7.04$\pm$       0.02&       3.60$\pm$       0.02& \\
123& J043352.01+225030.0&                    CI Tau&       6.78$\pm$       0.03&       6.07$\pm$       0.02&       4.34$\pm$       0.02&       2.47$\pm$       0.02& \\
124& J043354.69+261327.0&                 IT Tau AB&       7.45$\pm$       0.03&       6.89$\pm$       0.02&       5.22$\pm$       0.02&       3.61$\pm$       0.02& \\
125& J043455.42+242852.9&                    AA Tau&       7.43$\pm$       0.03&       6.76$\pm$       0.02&       4.62$\pm$       0.02&       2.54$\pm$       0.02& \\
126& J043520.21+223214.4&                    HO Tau&       8.97$\pm$       0.02&       8.50$\pm$       0.02&       6.88$\pm$       0.02&       5.01$\pm$       0.03& \\
127& J043527.37+241458.7&                    DN Tau&       7.78$\pm$       0.02&       7.29$\pm$       0.02&       5.12$\pm$       0.02&       3.08$\pm$       0.02& \\
128& J043535.40+240819.9&          IRAS04325+2402 A&       9.84$\pm$       0.02&       8.72$\pm$       0.02&       6.36$\pm$       0.02&       1.64$\pm$       0.01& \\
129& J043540.95+241108.4&             CoKu Tau/3 AB&       7.54$\pm$       0.03&       6.71$\pm$       0.02&       4.78$\pm$       0.02&       3.33$\pm$       0.02& \\
130& J043547.34+225021.6&                     HQTau&       6.82$\pm$       0.03&       6.11$\pm$       0.02&       3.45$\pm$       0.02&       1.54$\pm$       0.01& \\
131& J043552.78+225423.1&                 HP Tau AB&       6.54$\pm$       0.04&       5.86$\pm$       0.03&       3.62$\pm$       0.02&       1.47$\pm$       0.02& \\
132& J043556.83+225435.8&              Haro 6-28 AB&       8.83$\pm$       0.03&       8.18$\pm$       0.02&       6.31$\pm$       0.02&       4.41$\pm$       0.03& \\
133& J043601.32+172611.9&    2MASSJ04360131+1726120&       8.62$\pm$       0.02&       8.06$\pm$       0.02&       7.16$\pm$       0.02&       5.40$\pm$       0.04& known YSO but not traditional Taurus member \\
134& J043630.81+184215.3&                  HD285893&       7.16$\pm$       0.03&       6.55$\pm$       0.02&       3.73$\pm$       0.02&       1.46$\pm$       0.01& known YSO but not traditional Taurus member \\
135& J043642.05+265339.8&                      none&      13.22$\pm$       0.03&      11.49$\pm$       0.02&       9.07$\pm$       0.03&       6.47$\pm$       0.07& still a candidate YSO\tablenotemark{b}  \\
136& J043756.70+254623.0&                     ITG 1&      12.11$\pm$       0.03&      11.29$\pm$       0.02&       8.89$\pm$       0.03&       7.07$\pm$       0.10& \\
137& J043814.87+261139.8&         J04381486+2611399&      11.10$\pm$       0.02&      10.06$\pm$       0.02&       7.87$\pm$       0.02&       5.06$\pm$       0.03& \\
138& J043821.33+260913.6&                    GM Tau&       9.52$\pm$       0.02&       8.83$\pm$       0.02&       7.07$\pm$       0.02&       5.34$\pm$       0.04& \\
139& J043828.58+261049.4&                    DO Tau&       6.31$\pm$       0.04&       5.42$\pm$       0.03&       3.43$\pm$       0.02&       1.20$\pm$       0.01& \\
140& J043835.31+261038.8&                 HV Tau AB&       7.77$\pm$       0.02&       7.51$\pm$       0.02&       6.71$\pm$       0.02&       3.62$\pm$       0.03& \\
141& J043858.60+233635.0&          J0438586+2336352&      10.72$\pm$       0.03&      10.19$\pm$       0.02&       8.32$\pm$       0.03&       6.55$\pm$       0.07& \\
142& J043901.63+233602.7&          J0439016+2336030&       9.87$\pm$       0.02&       9.46$\pm$       0.02&       7.95$\pm$       0.02&       6.39$\pm$       0.06& \\
143& J043903.95+254426.2&                    CFHT-6&      10.98$\pm$       0.02&      10.38$\pm$       0.02&       8.33$\pm$       0.03&       6.56$\pm$       0.07& (SDSS spectrum: STAR  -M9                   ) \\
144& J043905.24+233744.9&         J04390525+2337450&      10.63$\pm$       0.02&      10.02$\pm$       0.02&       7.28$\pm$       0.02&       3.69$\pm$       0.03& \\
145& J043913.89+255320.9&         IRAS04361+2547 AB&       8.68$\pm$       0.02&       7.08$\pm$       0.02&       2.76$\pm$       0.02&      -1.01$\pm$       0.01& \\
146& J043917.42+224753.3&                     VYTau&       8.49$\pm$       0.02&       8.03$\pm$       0.02&       6.19$\pm$       0.02&       4.76$\pm$       0.03& \\
147& J043917.79+222103.3&                   LkCa 15&       7.49$\pm$       0.03&       7.15$\pm$       0.02&       5.67$\pm$       0.02&       3.60$\pm$       0.03& \\
148& J043920.91+254501.9&                  GN Tau B&       7.13$\pm$       0.03&       6.51$\pm$       0.02&       4.88$\pm$       0.02&       3.08$\pm$       0.02& \\
149& J043933.64+235921.0&         J04393364+2359212&       9.78$\pm$       0.02&       9.15$\pm$       0.02&       6.97$\pm$       0.02&       5.26$\pm$       0.03& \\
150& J043935.18+254144.4&            IRAS04365+2535&       7.96$\pm$       0.02&       5.61$\pm$       0.03&       3.42$\pm$       0.02&       0.17$\pm$       0.01& \\
151& J043944.87+260152.6&                    ITG 15&       8.41$\pm$       0.02&       7.78$\pm$       0.02&       6.26$\pm$       0.02&       4.09$\pm$       0.03& \\
152& J043947.47+260140.6&                    CFHT-4&       9.83$\pm$       0.03&       8.97$\pm$       0.02&       6.99$\pm$       0.02&       5.17$\pm$       0.04& (SDSS spectrum: STAR  -M9                   ) \\
153& J043953.96+260309.7&           IRAS 04368+2557&      13.03$\pm$       0.05&       9.75$\pm$       0.03&       8.74$\pm$       0.04&       3.12$\pm$       0.02& \\
154& J044000.67+235820.9&         J04400067+2358211&      11.15$\pm$       0.04&      10.66$\pm$       0.03&       8.91$\pm$       0.03&       6.63$\pm$       0.07& \\
155& J044007.99+260525.3&            IRAS04370+2559&       8.21$\pm$       0.02&       7.27$\pm$       0.02&       4.85$\pm$       0.02&       2.74$\pm$       0.02& \\
156& J044049.50+255119.1&                     JH223&       8.90$\pm$       0.02&       8.43$\pm$       0.02&       7.07$\pm$       0.02&       5.30$\pm$       0.04& \\
157& J044108.26+255607.3&                  ITG 33 A&       9.76$\pm$       0.02&       8.87$\pm$       0.02&       6.63$\pm$       0.02&       4.50$\pm$       0.03& \\
158& J044110.78+255511.5&                    ITG 34&      11.03$\pm$       0.03&      10.31$\pm$       0.02&       8.31$\pm$       0.04&       6.71$\pm$       0.10& \\
159& J044112.68+254635.0&            IRAS04381+2540&       9.85$\pm$       0.02&       7.67$\pm$       0.02&       4.85$\pm$       0.02&       1.71$\pm$       0.02& \\
160& J044116.81+283959.8&                  CoKuTau4&       8.50$\pm$       0.03&       8.35$\pm$       0.02&       6.66$\pm$       0.02&       2.47$\pm$       0.02& \\
161& J044124.65+254352.7&                    ITG 40&      10.78$\pm$       0.02&       9.75$\pm$       0.02&       8.29$\pm$       0.03&       5.63$\pm$       0.04& \\
162& J044125.75+254349.3&       IRA04412575+2543492&      14.48$\pm$       0.04&      12.33$\pm$       0.03&       9.35$\pm$       0.04&       7.05$\pm$       0.10& still a candidate YSO\tablenotemark{b}  \\
163& J044138.82+255626.7&            IRAS04385+2550&       8.16$\pm$       0.02&       7.36$\pm$       0.02&       4.55$\pm$       0.01&       2.05$\pm$       0.01& \\
164& J044148.24+253430.4&         J04414825+2534304&      11.60$\pm$       0.03&      10.78$\pm$       0.02&       8.53$\pm$       0.03&       6.29$\pm$       0.06& (SDSS spectrum: STAR  -M9                   ) \\
165& J044207.77+252311.5&               V955 Tau Ab&       6.96$\pm$       0.03&       6.31$\pm$       0.02&       4.49$\pm$       0.02&       2.76$\pm$       0.02& \\
166& J044221.02+252034.2&                    CIDA-7&       9.68$\pm$       0.03&       9.03$\pm$       0.02&       6.83$\pm$       0.02&       4.38$\pm$       0.02& \\
167& J044237.68+251537.2&                    DP Tau&       7.32$\pm$       0.03&       6.49$\pm$       0.02&       4.23$\pm$       0.02&       2.01$\pm$       0.02& \\
168& J044303.08+252018.6&                    GO Tau&       9.02$\pm$       0.02&       8.57$\pm$       0.02&       6.58$\pm$       0.02&       4.43$\pm$       0.03& \\
169& J044315.85+235358.2&                      none&      13.15$\pm$       0.03&      11.73$\pm$       0.03&       9.12$\pm$       0.03&       6.66$\pm$       0.06& still a candidate YSO\tablenotemark{b}  \\
170& J044320.22+294005.8&                   CIDA-14&       9.11$\pm$       0.02&       8.65$\pm$       0.02&       6.86$\pm$       0.02&       5.64$\pm$       0.04& \\
171& J044427.14+251216.2&            IRAS04414+2506&      10.06$\pm$       0.03&       9.36$\pm$       0.02&       6.73$\pm$       0.02&       4.34$\pm$       0.03& \\
172& J044653.05+170000.1&                     DQTau&       7.07$\pm$       0.03&       6.45$\pm$       0.02&       4.31$\pm$       0.02&       2.28$\pm$       0.02& \\
173& J044659.01+170238.4&                  Haro6-37&       6.35$\pm$       0.04&       5.69$\pm$       0.03&       4.11$\pm$       0.02&       2.45$\pm$       0.02& \\
174& J044748.59+292511.0&                     DSTau&       7.39$\pm$       0.03&       6.84$\pm$       0.02&       5.18$\pm$       0.02&       3.68$\pm$       0.02& \\
175& J044832.35+234746.9&                      none&      13.01$\pm$       0.03&      11.72$\pm$       0.02&       8.69$\pm$       0.03&       6.32$\pm$       0.05& still a candidate YSO\tablenotemark{b}  \\
176& J045147.36+304713.1&                     UYAur&       6.13$\pm$       0.04&       4.92$\pm$       0.03&       2.46$\pm$       0.02&       0.38$\pm$       0.01& \\
177& J045206.67+304717.2&            IRAS04489+3042&       8.84$\pm$       0.03&       7.56$\pm$       0.02&       5.09$\pm$       0.02&       2.52$\pm$       0.02& \\
178& J045209.70+303745.2&                  Haro6-39&       9.95$\pm$       0.02&       8.88$\pm$       0.02&       6.18$\pm$       0.02&       3.55$\pm$       0.02& \\
179& J045423.67+170953.3&                      St34&       9.59$\pm$       0.02&       9.40$\pm$       0.02&       7.67$\pm$       0.02&       5.42$\pm$       0.04& \\
180& J045510.97+302159.2&                     GMAur&       8.38$\pm$       0.02&       8.23$\pm$       0.02&       6.06$\pm$       0.02&       2.52$\pm$       0.02& \\
181& J045545.34+301938.6&       2MJ04554535+3019389&      10.16$\pm$       0.02&       9.65$\pm$       0.02&       8.10$\pm$       0.03&       6.51$\pm$       0.11& \\
182& J045556.06+303620.7&         J04555605+3036209&       8.93$\pm$       0.02&       8.43$\pm$       0.02&       6.04$\pm$       0.02&       3.79$\pm$       0.03& \\
183& J045559.39+303401.4&                     SUAur&       5.07$\pm$       0.05&       4.12$\pm$       0.04&       2.54$\pm$       0.02&      -0.09$\pm$       0.01& \\
184& J045601.18+302634.5&         J04560118+3026348&       9.49$\pm$       0.02&       9.00$\pm$       0.02&       7.21$\pm$       0.02&       5.91$\pm$       0.05& \\
185& J045846.27+295036.9&                      none&       4.90$\pm$       0.06&       3.60$\pm$       0.04&       1.54$\pm$       0.01&       0.09$\pm$       0.01& \\
186& J045851.41+283123.8&                     BSTau&       8.60$\pm$       0.02&       8.08$\pm$       0.02&       6.03$\pm$       0.02&       3.93$\pm$       0.03& known YSO but not traditional Taurus member \\
187& J045903.04+300300.1&               HBHA3214-06&       8.91$\pm$       0.03&       8.57$\pm$       0.02&       7.13$\pm$       0.02&       5.14$\pm$       0.03& known YSO but not traditional Taurus member \\
188& J050003.10+300107.4&                     GZAur&       7.70$\pm$       0.02&       7.00$\pm$       0.02&       5.14$\pm$       0.02&       3.36$\pm$       0.02& known YSO but not traditional Taurus member \\
189& J050306.59+252319.5&                   V836Tau&       8.14$\pm$       0.03&       7.65$\pm$       0.02&       5.89$\pm$       0.02&       3.89$\pm$       0.02& \\
190& J050441.39+250954.4&                    CIDA-8&       9.28$\pm$       0.02&       8.84$\pm$       0.02&       7.25$\pm$       0.02&       5.20$\pm$       0.03& \\
191& J050509.00+252208.0&            IRAS05020+2518&       5.29$\pm$       0.06&       5.11$\pm$       0.03&       3.65$\pm$       0.02&       2.52$\pm$       0.02& known YSO but not traditional Taurus member \\
192& J050522.82+253130.8&                    CIDA-9&       9.20$\pm$       0.03&       8.31$\pm$       0.02&       6.01$\pm$       0.02&       4.18$\pm$       0.03& \\
193& J050623.33+243219.8&                   CIDA-11&       9.21$\pm$       0.02&       8.81$\pm$       0.02&       7.13$\pm$       0.02&       5.67$\pm$       0.04& \\
194& J050746.97+312018.4&                     HOAur&       7.59$\pm$       0.02&       7.22$\pm$       0.02&       5.99$\pm$       0.02&       4.11$\pm$       0.02& known YSO but not traditional Taurus member \\
195& J050749.55+302404.9&                     RWAur&       6.20$\pm$       0.04&       5.21$\pm$       0.03&       3.35$\pm$       0.02&       1.48$\pm$       0.02& \\
196& J050754.96+250015.4&                   CIDA-12&      10.16$\pm$       0.02&       9.79$\pm$       0.02&       7.85$\pm$       0.02&       5.98$\pm$       0.05& \\
\enddata
\tablenotetext{a}{See full table description in
Section~\ref{sec:knownysos}.}
\tablenotetext{b}{Object identified in Rebull \etal\ (2010) as a
candidate Taurus member, but discussed there as needing additional
data to confirm/refute it as a Taurus member.}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccc}
\tablecaption{Multiband measurements of WISE-identified rejected YSO
candidates in Taurus region\label{tab:rejysos}}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{
\colhead{line} & \colhead{catalog number}  & 
\colhead{name}  &
\colhead{W1 (3.4 \mum) } & \colhead{W2 (4.6 \mum) } & 
\colhead{W3 (12 \mum) } & 
\colhead{W4 (22 \mum) } & \colhead{notes} \\
\colhead{num.} &  &  & \colhead{(mag)} & \colhead{(mag)}&
\colhead{(mag)}& \colhead{(mag)} }
\startdata
  1& J035135.81+260914.3&     2MASX03513585+2609139&      13.82$\pm$       0.03&      12.94$\pm$       0.03&       9.67$\pm$       0.05&       7.47$\pm$       0.13& galaxy: extended in 2MASS, SED shape \\
  2& J035228.38+252002.4&                      none&      12.14$\pm$       0.03&      10.94$\pm$       0.02&       8.36$\pm$       0.03&       6.34$\pm$       0.06& galaxy: SED shape \\
  3& J035234.58+252729.5&                      none&      13.37$\pm$       0.03&      12.28$\pm$       0.02&       9.19$\pm$       0.04&       6.54$\pm$       0.07& galaxy: SED shape \\
  4& J035300.20+274013.1&                      none&      13.89$\pm$       0.03&      12.88$\pm$       0.03&       9.99$\pm$       0.06&       7.81$\pm$       0.16& galaxy: SED shape \\
  5& J035300.52+290542.9&                      none&      12.05$\pm$       0.02&      11.78$\pm$       0.03&       8.40$\pm$       0.03&       7.03$\pm$       0.08& galaxy: SED shape \\
  6& J035309.58+272953.5&     2MASX03530961+2729541&      12.27$\pm$       0.03&      11.11$\pm$       0.02&       8.36$\pm$       0.03&       6.23$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
  7& J035322.85+281358.1&                      none&      14.77$\pm$       0.04&      13.13$\pm$       0.03&       9.69$\pm$       0.05&       6.96$\pm$       0.08& galaxy: SED shape \\
  8& J035334.67+270854.1&                      none&      12.78$\pm$       0.03&      11.67$\pm$       0.02&       9.02$\pm$       0.03&       6.63$\pm$       0.06& galaxy: SED shape \\
  9& J035334.93+253651.3&                      none&      11.92$\pm$       0.03&      10.95$\pm$       0.02&       8.18$\pm$       0.03&       6.02$\pm$       0.04& galaxy: SED shape \\
 10& J035348.05+291411.3&                      none&      13.52$\pm$       0.03&      12.38$\pm$       0.03&       9.61$\pm$       0.04&       7.24$\pm$       0.10& galaxy: SED shape \\
 11& J035359.52+273935.6&                      none&      15.28$\pm$       0.05&      13.19$\pm$       0.03&       9.15$\pm$       0.04&       7.34$\pm$       0.12& galaxy: SED shape \\
 12& J035422.01+320959.9&     2MASX03542203+3209598&      13.69$\pm$       0.03&      13.05$\pm$       0.03&      10.12$\pm$       0.06&       7.68$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
 13& J035445.80+283438.2&     2MASX03544583+2834379&      12.82$\pm$       0.03&      12.09$\pm$       0.03&       9.17$\pm$       0.04&       7.12$\pm$       0.11& galaxy: extended in 2MASS, SED shape \\
 14& J035503.74+313157.4&                      none&       7.88$\pm$       0.02&       7.38$\pm$       0.02&       5.23$\pm$       0.02&       3.00$\pm$       0.02& confused \\
 15& J035504.41+320732.5&                      none&      13.89$\pm$       0.03&      12.51$\pm$       0.03&       9.83$\pm$       0.05&       7.57$\pm$       0.15& galaxy: SED shape \\
 16& J035523.78+274033.5&                      none&      13.09$\pm$       0.03&      12.13$\pm$       0.03&       9.57$\pm$       0.04&       7.47$\pm$       0.12& galaxy: SED shape \\
 17& J035535.80+302012.6&                      none&      12.59$\pm$       0.03&      11.32$\pm$       0.02&       8.45$\pm$       0.03&       6.05$\pm$       0.05& galaxy: SED shape \\
 18& J035540.33+284109.8&                      none&      12.24$\pm$       0.02&      11.35$\pm$       0.02&       8.56$\pm$       0.03&       6.14$\pm$       0.06& galaxy: SED shape \\
 19& J035548.16+321708.3&                      none&      13.17$\pm$       0.03&      11.88$\pm$       0.03&       8.94$\pm$       0.03&       6.48$\pm$       0.05& galaxy: SED shape \\
 20& J035549.34+310927.6&                      none&      13.81$\pm$       0.03&      12.75$\pm$       0.03&      10.13$\pm$       0.06&       7.30$\pm$       0.11& galaxy: SED shape \\
 21& J035611.54+233729.3&                      none&      13.66$\pm$       0.03&      12.37$\pm$       0.03&       8.98$\pm$       0.03&       6.15$\pm$       0.05& galaxy: SED shape \\
 22& J035616.17+305756.5&                      none&      14.32$\pm$       0.04&      12.84$\pm$       0.03&       9.47$\pm$       0.04&       6.98$\pm$       0.08& galaxy: SED shape \\
 23& J035622.50+261451.9&     2MASX03562251+2614514&      12.70$\pm$       0.03&      11.31$\pm$       0.02&       7.46$\pm$       0.02&       4.63$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
 24& J035623.43+265759.4&                      none&      12.49$\pm$       0.03&      11.26$\pm$       0.02&       8.83$\pm$       0.03&       6.45$\pm$       0.06& galaxy: SED shape \\
 25& J035644.57+285118.3&                      none&      14.35$\pm$       0.03&      13.13$\pm$       0.03&       9.55$\pm$       0.04&       6.73$\pm$       0.08& galaxy: SED shape \\
 26& J035654.25+261709.7&                      none&      14.97$\pm$       0.04&      13.77$\pm$       0.05&      10.13$\pm$       0.06&       6.87$\pm$       0.08& galaxy: SED shape \\
 27& J035655.01+282410.3&                      none&      12.37$\pm$       0.03&      11.19$\pm$       0.02&       8.47$\pm$       0.03&       6.18$\pm$       0.05& galaxy: SED shape \\
 28& J035710.86+301435.6&                      none&      13.66$\pm$       0.03&      12.20$\pm$       0.03&       8.99$\pm$       0.03&       6.71$\pm$       0.07& galaxy: SED shape \\
 29& J035719.44+321249.0&                      none&      13.24$\pm$       0.03&      12.39$\pm$       0.03&       9.40$\pm$       0.04&       7.08$\pm$       0.09& confused \\
 30& J035719.59+234001.5&                      none&      13.77$\pm$       0.03&      12.72$\pm$       0.03&       9.87$\pm$       0.05&       7.57$\pm$       0.14& galaxy: SED shape \\
 31& J035721.60+231953.8&       87GB035423.1+231117&      13.55$\pm$       0.03&      12.41$\pm$       0.03&       9.53$\pm$       0.04&       7.28$\pm$       0.11& known galaxy \\
 32& J035724.58+254118.5&                      none&      15.82$\pm$       0.07&      14.65$\pm$       0.08&       9.90$\pm$       0.05&       6.56$\pm$       0.06& galaxy: SED shape \\
 33& J035740.46+271200.8&                      none&      13.21$\pm$       0.03&      11.39$\pm$       0.02&       7.90$\pm$       0.02&       4.91$\pm$       0.03& galaxy: SED shape \\
 34& J035740.75+311800.4&                      none&      13.04$\pm$       0.03&      11.70$\pm$       0.02&       9.11$\pm$       0.03&       6.80$\pm$       0.08& galaxy: SED shape \\
 35& J035750.29+283834.9&                      none&      15.93$\pm$       0.07&      14.73$\pm$       0.08&       9.89$\pm$       0.05&       7.37$\pm$       0.11& galaxy: SED shape \\
 36& J035759.35+262237.2&                      none&      13.52$\pm$       0.03&      12.43$\pm$       0.03&       9.36$\pm$       0.04&       6.54$\pm$       0.06& galaxy: SED shape \\
 37& J035806.75+212234.3&                      none&      14.01$\pm$       0.03&      12.83$\pm$       0.03&       9.65$\pm$       0.05&       6.95$\pm$       0.08& galaxy: SED shape \\
 38& J035834.41+210105.4&                      none&      14.27$\pm$       0.03&      13.27$\pm$       0.03&       8.99$\pm$       0.03&       6.14$\pm$       0.05& galaxy: SED shape \\
 39& J035839.82+261122.7&                      none&      13.83$\pm$       0.03&      12.71$\pm$       0.03&       9.75$\pm$       0.05&       7.35$\pm$       0.12& galaxy: SED shape \\
 40& J035840.98+252412.0&                      none&      13.45$\pm$       0.03&      12.46$\pm$       0.03&       9.59$\pm$       0.04&       7.27$\pm$       0.11& galaxy: SED shape \\
 41& J035843.79+241230.7&     2MASX03584382+2412301&      12.33$\pm$       0.03&      11.68$\pm$       0.02&       8.20$\pm$       0.02&       5.89$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
 42& J035844.33+274610.1&     2MASX03584433+2746101&      11.94$\pm$       0.02&      11.93$\pm$       0.02&       8.94$\pm$       0.03&       7.12$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
 43& J035914.57+261517.7&                      none&      13.85$\pm$       0.03&      12.46$\pm$       0.03&       9.58$\pm$       0.05&       7.55$\pm$       0.14& galaxy: SED shape \\
 44& J035917.88+300044.7&     2MASX03591793+3000440&      13.14$\pm$       0.03&      12.37$\pm$       0.03&       9.37$\pm$       0.04&       6.81$\pm$       0.07& confused \\
 45& J035929.91+214750.0&     2MASX03592992+2147497&      10.93$\pm$       0.02&      10.36$\pm$       0.02&       7.23$\pm$       0.02&       5.15$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
 46& J035953.27+295911.9&                      none&      12.51$\pm$       0.03&      11.45$\pm$       0.02&       8.45$\pm$       0.03&       5.97$\pm$       0.04& galaxy: SED shape \\
 47& J035959.79+300954.9&     2MASX03595982+3009552&      12.85$\pm$       0.03&      12.10$\pm$       0.02&       9.46$\pm$       0.05&       6.88$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
 48& J040002.50+223245.9&                      none&      13.74$\pm$       0.03&      12.51$\pm$       0.03&       9.71$\pm$       0.05&       7.33$\pm$       0.11& galaxy: SED shape \\
 49& J040016.05+231421.5&                      none&       9.57$\pm$       0.02&       9.67$\pm$       0.02&       8.90$\pm$       0.03&       7.13$\pm$       0.10& galaxy resolved in WISE data \\
 50& J040017.28+205652.3&                      none&      15.71$\pm$       0.07&      14.10$\pm$       0.06&       9.54$\pm$       0.04&       7.03$\pm$       0.09& galaxy: SED shape \\
 51& J040018.04+235528.6&                      none&      14.37$\pm$       0.03&      13.03$\pm$       0.03&       9.20$\pm$       0.04&       6.39$\pm$       0.06& galaxy: SED shape \\
 52& J040019.05+304121.3&     2MASX04001903+3041211&      13.06$\pm$       0.03&      12.18$\pm$       0.03&       8.78$\pm$       0.03&       6.31$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
 53& J040022.77+304735.0&     2MASX04002276+3047346&      12.36$\pm$       0.03&      12.29$\pm$       0.03&       9.29$\pm$       0.04&       7.42$\pm$       0.14& galaxy resolved in WISE data \\
 54& J040030.46+302312.7&                      none&      13.56$\pm$       0.03&      12.48$\pm$       0.03&       9.48$\pm$       0.04&       6.91$\pm$       0.08& galaxy: SED shape \\
 55& J040043.98+223827.7&     2MASX04004400+2238270&      13.16$\pm$       0.03&      13.06$\pm$       0.03&      10.52$\pm$       0.09&       7.68$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
 56& J040044.10+195651.3&                      none&      13.62$\pm$       0.03&      12.52$\pm$       0.03&       9.39$\pm$       0.04&       6.92$\pm$       0.08& galaxy: SED shape \\
 57& J040104.71+261140.9&                      none&      14.98$\pm$       0.04&      13.25$\pm$       0.04&       9.24$\pm$       0.04&       7.21$\pm$       0.09& galaxy: SED shape \\
 58& J040105.77+253822.7&     2MASX04010574+2538228&      12.44$\pm$       0.03&      11.32$\pm$       0.02&       7.47$\pm$       0.02&       4.57$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
 59& J040108.14+255845.2&                      none&      13.37$\pm$       0.03&      12.35$\pm$       0.03&       9.63$\pm$       0.04&       7.31$\pm$       0.11& galaxy: SED shape \\
 60& J040116.60+314356.1&    2MASXJ04011659+3143551&      11.56$\pm$       0.02&      11.46$\pm$       0.02&       7.37$\pm$       0.02&       5.19$\pm$       0.03& known galaxy \\
 61& J040119.24+295430.6&     2MASX04011927+2954301&      12.46$\pm$       0.02&      11.56$\pm$       0.02&       8.91$\pm$       0.03&       6.36$\pm$       0.06& galaxy: extended in 2MASS, SED shape \\
 62& J040125.99+231511.9&               LEDA1684111&      12.11$\pm$       0.03&      12.11$\pm$       0.03&      10.65$\pm$       0.10&       7.41$\pm$       0.12& known galaxy \\
 63& J040136.07+303551.4&                      none&      13.36$\pm$       0.03&      12.06$\pm$       0.02&       9.29$\pm$       0.04&       6.93$\pm$       0.08& galaxy: SED shape \\
 64& J040152.67+274332.3&                      none&      13.49$\pm$       0.03&      12.35$\pm$       0.03&       9.55$\pm$       0.04&       6.99$\pm$       0.09& galaxy: SED shape \\
 65& J040200.00+295414.8&     2MASX04015997+2954154&      12.02$\pm$       0.03&      12.08$\pm$       0.02&       9.49$\pm$       0.04&       6.94$\pm$       0.08& galaxy: extended in 2MASS, SED shape \\
 66& J040204.71+312416.5&                      none&      14.12$\pm$       0.04&      12.79$\pm$       0.03&       9.53$\pm$       0.04&       6.70$\pm$       0.07& galaxy: SED shape \\
 67& J040206.80+230758.4&     2MASX04020678+2307585&      10.24$\pm$       0.03&      10.04$\pm$       0.02&       7.62$\pm$       0.02&       5.76$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
 68& J040208.47+315152.0&     2MASX04020845+3151515&      12.08$\pm$       0.03&      11.71$\pm$       0.02&       7.47$\pm$       0.02&       5.58$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
 69& J040211.51+213428.7&                      none&      13.62$\pm$       0.03&      12.34$\pm$       0.03&       9.18$\pm$       0.04&       6.50$\pm$       0.06& galaxy: SED shape \\
 70& J040212.37+320959.4&       2MJ04021237+3209591&      11.48$\pm$       0.02&      10.82$\pm$       0.02&       8.51$\pm$       0.03&       7.29$\pm$       0.11& background/foreground star  \\
 71& J040214.48+314116.4&                      none&      13.44$\pm$       0.03&      12.05$\pm$       0.03&       9.16$\pm$       0.04&       7.16$\pm$       0.13& galaxy: SED shape \\
 72& J040219.63+254906.9&                      none&      12.72$\pm$       0.03&      12.70$\pm$       0.03&       9.89$\pm$       0.05&       7.70$\pm$       0.15& galaxy resolved in WISE data \\
 73& J040229.03+293110.0&     2MASX04022904+2931100&      11.94$\pm$       0.02&      11.77$\pm$       0.02&       7.56$\pm$       0.02&       5.43$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
 74& J040245.63+281254.8&               LEDA3089208&      11.97$\pm$       0.03&      11.70$\pm$       0.03&       8.31$\pm$       0.03&       5.56$\pm$       0.04& known galaxy \\
 75& J040253.80+233536.7&                      none&      13.90$\pm$       0.03&      12.60$\pm$       0.03&       9.58$\pm$       0.04&       7.48$\pm$       0.12& galaxy: SED shape \\
 76& J040320.80+260935.8&                      none&      13.38$\pm$       0.03&      12.18$\pm$       0.03&       9.42$\pm$       0.04&       6.87$\pm$       0.09& galaxy: SED shape \\
 77& J040324.12+210731.0&     2MASX04032412+2107306&      12.18$\pm$       0.02&      11.99$\pm$       0.02&       9.43$\pm$       0.04&       7.63$\pm$       0.14& galaxy: extended in 2MASS, SED shape \\
 78& J040329.89+262145.7&     2MASX04032985+2621463&      12.06$\pm$       0.03&      11.97$\pm$       0.03&       8.45$\pm$       0.03&       5.80$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
 79& J040329.99+243615.6&                      none&      13.21$\pm$       0.03&      11.98$\pm$       0.03&       9.04$\pm$       0.03&       6.92$\pm$       0.08& galaxy: SED shape \\
 80& J040336.07+244245.4&                      none&      13.55$\pm$       0.03&      12.61$\pm$       0.03&      10.08$\pm$       0.06&       7.68$\pm$       0.16& galaxy: SED shape \\
 81& J040343.99+220933.0&     2MASX04034398+2209325&      10.36$\pm$       0.02&      10.16$\pm$       0.02&       6.28$\pm$       0.02&       3.48$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
 82& J040352.02+260753.1&     2MASX04035203+2607532&      12.74$\pm$       0.03&      12.65$\pm$       0.03&       9.71$\pm$       0.05&       7.12$\pm$       0.10& galaxy: extended in 2MASS, SED shape \\
 83& J040403.75+300431.0&                      none&      13.95$\pm$       0.03&      12.55$\pm$       0.03&       9.62$\pm$       0.04&       7.45$\pm$       0.12& galaxy: SED shape \\
 84& J040409.66+220753.9&     2MASX04040967+2207543&      11.40$\pm$       0.02&      11.07$\pm$       0.02&       6.64$\pm$       0.02&       4.68$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
 85& J040410.96+220741.8&     2MASX04041097+2207413&      10.62$\pm$       0.02&      10.43$\pm$       0.02&       7.28$\pm$       0.02&       5.74$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
 86& J040412.05+250548.8&                      none&      15.51$\pm$       0.06&      13.14$\pm$       0.04&       9.41$\pm$       0.04&       6.78$\pm$       0.07& galaxy: SED shape \\
 87& J040415.05+204310.7&                      none&      12.82$\pm$       0.03&      11.69$\pm$       0.02&       9.29$\pm$       0.04&       7.12$\pm$       0.09& galaxy: SED shape \\
 88& J040431.68+224421.4&                      none&      10.62$\pm$       0.02&      10.71$\pm$       0.02&      10.03$\pm$       0.06&       7.22$\pm$       0.09& confused \\
 89& J040431.89+274217.8&                      none&      14.40$\pm$       0.06&      13.59$\pm$       0.06&       8.72$\pm$       0.03&       5.45$\pm$       0.03& galaxy: SED shape \\
 90& J040433.13+204214.9&                      none&      13.83$\pm$       0.03&      12.69$\pm$       0.03&       9.84$\pm$       0.05&       7.34$\pm$       0.11& galaxy: SED shape \\
 91& J040455.38+204957.1&                      none&      11.84$\pm$       0.03&      11.72$\pm$       0.03&       8.58$\pm$       0.03&       6.85$\pm$       0.08& galaxy: SED shape \\
 92& J040455.54+204947.4&     2MASX04045553+2049474&      10.72$\pm$       0.03&      10.68$\pm$       0.02&       8.39$\pm$       0.03&       7.24$\pm$       0.12& galaxy: extended in 2MASS, SED shape \\
 93& J040500.57+235222.0&     2MASX04050056+2352220&      11.94$\pm$       0.02&      11.50$\pm$       0.02&       8.45$\pm$       0.03&       6.32$\pm$       0.06& galaxy: extended in 2MASS, SED shape \\
 94& J040502.30+251555.6&     2MASX04050231+2515554&      11.09$\pm$       0.02&      11.00$\pm$       0.02&       7.12$\pm$       0.02&       5.15$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
 95& J040506.29+310135.7&                   UGC2950&      11.24$\pm$       0.02&      11.12$\pm$       0.02&       7.81$\pm$       0.02&       6.06$\pm$       0.05& known galaxy \\
 96& J040506.79+321029.2&                      none&      13.63$\pm$       0.03&      12.63$\pm$       0.03&       9.67$\pm$       0.05&       7.36$\pm$       0.11& galaxy: SED shape \\
 97& J040515.78+212223.9&     2MASX04051578+2122240&      11.32$\pm$       0.02&      11.07$\pm$       0.02&       7.45$\pm$       0.02&       5.47$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
 98& J040517.09+300702.7&     2MASX04051708+3007027&      11.32$\pm$       0.02&      11.30$\pm$       0.02&       8.94$\pm$       0.03&       7.16$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
 99& J040520.46+273608.1&     2MASX04052048+2736084&      11.95$\pm$       0.03&      11.71$\pm$       0.02&       8.07$\pm$       0.02&       5.86$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
100& J040525.67+253943.4&                      none&      13.55$\pm$       0.03&      12.45$\pm$       0.03&       9.80$\pm$       0.05&       7.55$\pm$       0.15& galaxy: SED shape \\
101& J040528.24+273226.3&                      none&      13.99$\pm$       0.03&      12.73$\pm$       0.03&       9.92$\pm$       0.06&       7.61$\pm$       0.14& galaxy: SED shape \\
102& J040534.61+234607.8&                      none&      13.38$\pm$       0.03&      12.18$\pm$       0.03&       9.29$\pm$       0.04&       7.18$\pm$       0.10& galaxy: SED shape \\
103& J040544.89+260935.0&                      none&      15.27$\pm$       0.05&      13.85$\pm$       0.05&       9.87$\pm$       0.05&       6.90$\pm$       0.08& galaxy: SED shape \\
104& J040545.97+233418.6&                      none&      13.53$\pm$       0.03&      12.49$\pm$       0.03&       9.43$\pm$       0.04&       6.99$\pm$       0.08& galaxy: SED shape \\
105& J040550.90+304315.0&                      none&      11.41$\pm$       0.02&      11.24$\pm$       0.02&       7.79$\pm$       0.02&       5.49$\pm$       0.04& galaxy resolved in WISE data \\
106& J040551.32+315930.5&     2MASX04055128+3159302&      12.07$\pm$       0.02&      11.71$\pm$       0.03&       8.41$\pm$       0.03&       6.16$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
107& J040601.28+202406.8&                      none&      11.58$\pm$       0.02&      11.01$\pm$       0.02&       8.90$\pm$       0.03&       7.23$\pm$       0.12& galaxy: SED shape \\
108& J040610.94+212157.0&                      none&      14.96$\pm$       0.04&      13.65$\pm$       0.04&       9.74$\pm$       0.05&       6.69$\pm$       0.08& galaxy: SED shape \\
109& J040612.65+310308.3&     2MASX04061266+3103081&      10.35$\pm$       0.02&      10.24$\pm$       0.02&       7.03$\pm$       0.02&       5.43$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
110& J040621.58+205623.5&                      none&      12.18$\pm$       0.03&      11.06$\pm$       0.02&       8.28$\pm$       0.03&       5.98$\pm$       0.04& galaxy: SED shape \\
111& J040622.99+281853.2&                      none&      15.52$\pm$       0.06&      13.39$\pm$       0.04&       9.61$\pm$       0.04&       7.32$\pm$       0.10& galaxy: SED shape \\
112& J040628.49+311657.3&                   UGC2956&      11.60$\pm$       0.02&      11.50$\pm$       0.02&       7.44$\pm$       0.02&       5.55$\pm$       0.04& known galaxy \\
113& J040638.78+273222.7&     2MASX04063877+2732221&      12.08$\pm$       0.03&      11.27$\pm$       0.03&       8.07$\pm$       0.02&       5.49$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
114& J040645.87+320752.0&                      none&      12.28$\pm$       0.03&      12.28$\pm$       0.03&       9.67$\pm$       0.05&       7.70$\pm$       0.16& galaxy: SED shape \\
115& J040650.81+252532.8&                      none&      13.17$\pm$       0.03&      12.00$\pm$       0.03&       9.06$\pm$       0.04&       6.49$\pm$       0.07& galaxy: SED shape \\
116& J040653.01+225148.5&     2MASX04065299+2251478&      10.87$\pm$       0.02&      10.85$\pm$       0.02&       8.37$\pm$       0.03&       6.80$\pm$       0.08& galaxy: extended in 2MASS, SED shape \\
117& J040656.35+234539.6&                      none&      12.52$\pm$       0.02&      11.57$\pm$       0.02&       9.03$\pm$       0.03&       6.84$\pm$       0.08& galaxy: SED shape \\
118& J040657.13+281712.6&                      none&      14.00$\pm$       0.04&      12.42$\pm$       0.03&       9.47$\pm$       0.04&       7.36$\pm$       0.11& galaxy: SED shape \\
119& J040703.87+210719.2&                      none&      13.11$\pm$       0.03&      11.82$\pm$       0.02&       8.70$\pm$       0.03&       6.04$\pm$       0.05& galaxy: SED shape \\
120& J040706.41+270403.8&                      none&      13.89$\pm$       0.03&      12.94$\pm$       0.03&       9.82$\pm$       0.05&       7.28$\pm$       0.12& galaxy: SED shape \\
121& J040708.63+255439.2&                      none&      14.65$\pm$       0.04&      13.69$\pm$       0.05&       9.22$\pm$       0.04&       6.39$\pm$       0.06& galaxy: SED shape \\
122& J040709.45+301014.4&                      none&      13.99$\pm$       0.03&      12.54$\pm$       0.03&       9.64$\pm$       0.05&       7.48$\pm$       0.13& galaxy: SED shape \\
123& J040716.74+225536.4&                      none&      13.69$\pm$       0.03&      12.64$\pm$       0.03&      10.10$\pm$       0.06&       7.58$\pm$       0.15& galaxy: SED shape \\
124& J040718.00+310116.7&                      none&      13.87$\pm$       0.03&      12.47$\pm$       0.03&       9.72$\pm$       0.05&       7.17$\pm$       0.09& galaxy: SED shape \\
125& J040729.31+294147.6&                      none&      13.80$\pm$       0.03&      12.67$\pm$       0.03&       9.57$\pm$       0.05&       7.21$\pm$       0.11& galaxy: SED shape \\
126& J040743.60+302918.4&     2MASX04074358+3029185&      11.49$\pm$       0.03&      11.48$\pm$       0.02&       8.85$\pm$       0.03&       6.86$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
127& J040750.01+282034.0&     2MASX04075001+2820335&      13.64$\pm$       0.03&      12.60$\pm$       0.03&       8.85$\pm$       0.03&       6.32$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
128& J040755.28+230342.9&                      none&      12.86$\pm$       0.03&      10.93$\pm$       0.02&       7.00$\pm$       0.02&       4.63$\pm$       0.02& galaxy: SED shape \\
129& J040802.71+231734.0&     2MASX04080270+2317344&      11.01$\pm$       0.02&      10.86$\pm$       0.02&       6.74$\pm$       0.02&       4.69$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
130& J040818.14+301909.0&                      none&      12.90$\pm$       0.03&      11.86$\pm$       0.02&       8.96$\pm$       0.03&       6.20$\pm$       0.05& galaxy: SED shape \\
131& J040833.38+225305.7&                      none&      13.92$\pm$       0.03&      13.15$\pm$       0.03&       9.93$\pm$       0.05&       7.41$\pm$       0.13& galaxy: SED shape \\
132& J040840.54+303912.4&      1RXSJ040840.5+303912&      12.74$\pm$       0.03&      11.75$\pm$       0.02&       8.79$\pm$       0.03&       6.27$\pm$       0.06& galaxy: SED shape \\
133& J040842.50+284152.8&     2MASX04084250+2841522&      13.42$\pm$       0.03&      12.30$\pm$       0.03&       8.99$\pm$       0.03&       6.40$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
134& J040851.16+281448.4&                      none&      14.72$\pm$       0.05&      13.19$\pm$       0.04&       9.02$\pm$       0.04&       5.99$\pm$       0.05& galaxy: SED shape \\
135& J040857.70+262844.1&     2MASX04085770+2628442&      12.83$\pm$       0.03&      11.82$\pm$       0.02&       8.53$\pm$       0.03&       5.82$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
136& J040858.78+311431.4&                      none&      12.67$\pm$       0.03&      12.60$\pm$       0.03&       9.34$\pm$       0.04&       7.49$\pm$       0.13& galaxy: SED shape \\
137& J040900.97+284512.6&     2MASX04090097+2845122&      12.85$\pm$       0.02&      12.26$\pm$       0.03&       9.73$\pm$       0.05&       7.59$\pm$       0.14& galaxy resolved in WISE data \\
138& J040916.97+304633.5&                   NGC1514&       7.94$\pm$       0.02&       7.92$\pm$       0.02&       7.57$\pm$       0.05&       5.09$\pm$       0.12& PN  \\
139& J040932.61+292337.8&                      none&      12.64$\pm$       0.03&      11.68$\pm$       0.03&       8.54$\pm$       0.03&       5.79$\pm$       0.04& galaxy: SED shape \\
140& J040933.98+203835.6&                      none&      12.86$\pm$       0.03&      11.94$\pm$       0.03&       9.61$\pm$       0.05&       7.42$\pm$       0.12& galaxy: SED shape \\
141& J040934.09+284713.4&                      none&      13.70$\pm$       0.03&      12.67$\pm$       0.03&       9.22$\pm$       0.04&       6.65$\pm$       0.07& galaxy: SED shape \\
142& J040936.60+292231.5&     2MASX04093656+2922312&      10.24$\pm$       0.02&      10.30$\pm$       0.02&       9.08$\pm$       0.03&       7.49$\pm$       0.12& galaxy: extended in 2MASS, SED shape \\
143& J040942.16+212758.2&                      none&       9.30$\pm$       0.02&       8.52$\pm$       0.02&       5.76$\pm$       0.02&       4.81$\pm$       0.03& galaxy: SED shape \\
144& J040942.58+295445.4&     2MASX04094255+2954452&      11.50$\pm$       0.02&      10.71$\pm$       0.02&       7.66$\pm$       0.02&       5.31$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
145& J040943.30+315727.5&                      none&      14.74$\pm$       0.04&      13.43$\pm$       0.04&       9.05$\pm$       0.03&       6.44$\pm$       0.05& galaxy: SED shape \\
146& J040944.09+264614.1&                      none&      13.95$\pm$       0.03&      12.82$\pm$       0.03&      10.05$\pm$       0.06&       7.61$\pm$       0.14& galaxy: SED shape \\
147& J040944.40+233957.1&                      none&      14.85$\pm$       0.04&      13.33$\pm$       0.04&       9.53$\pm$       0.04&       6.89$\pm$       0.08& galaxy: SED shape \\
148& J040946.99+294029.0&                      none&      12.72$\pm$       0.03&      11.59$\pm$       0.02&       8.69$\pm$       0.03&       6.23$\pm$       0.06& galaxy: SED shape \\
149& J040953.90+275400.4&     2MASX04095393+2753599&      13.94$\pm$       0.03&      12.67$\pm$       0.03&       8.76$\pm$       0.03&       5.87$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
150& J040959.30+280043.3&     2MASX04095929+2800429&      11.65$\pm$       0.02&      11.56$\pm$       0.02&       9.08$\pm$       0.04&       7.61$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
151& J041026.67+321931.2&                      none&      12.91$\pm$       0.03&      11.88$\pm$       0.03&       9.26$\pm$       0.04&       7.12$\pm$       0.09& galaxy: SED shape \\
152& J041029.29+211800.1&                      none&      15.48$\pm$       0.05&      13.47$\pm$       0.04&       9.35$\pm$       0.04&       7.16$\pm$       0.10& galaxy: SED shape \\
153& J041030.16+241352.6&                      none&      14.58$\pm$       0.04&      13.35$\pm$       0.04&       9.14$\pm$       0.03&       6.29$\pm$       0.05& galaxy: SED shape \\
154& J041031.56+225850.7&                      none&      12.48$\pm$       0.03&      11.28$\pm$       0.02&       8.85$\pm$       0.03&       6.99$\pm$       0.09& galaxy: SED shape \\
155& J041039.90+312227.4&     2MASX04103994+3122280&      13.78$\pm$       0.03&      12.78$\pm$       0.03&       9.10$\pm$       0.04&       6.39$\pm$       0.06& confused \\
156& J041044.15+214520.9&                      none&      13.92$\pm$       0.03&      13.00$\pm$       0.03&       9.80$\pm$       0.05&       7.27$\pm$       0.11& galaxy: SED shape \\
157& J041045.10+270639.6&                      none&      15.04$\pm$       0.05&      13.61$\pm$       0.04&       9.77$\pm$       0.05&       6.93$\pm$       0.08& galaxy: SED shape \\
158& J041053.62+201636.9&                      none&      13.63$\pm$       0.03&      12.32$\pm$       0.03&       9.54$\pm$       0.05&       7.08$\pm$       0.10& galaxy: SED shape \\
159& J041054.25+250126.4&                      none&      12.29$\pm$       0.03&      11.36$\pm$       0.02&       9.48$\pm$       0.04&       6.20$\pm$       0.05& galaxy: SED shape \\
160& J041057.67+275855.8&                      none&      13.67$\pm$       0.03&      12.83$\pm$       0.03&       9.35$\pm$       0.04&       6.65$\pm$       0.07& confused \\
161& J041101.14+270325.5&                      none&      13.49$\pm$       0.03&      12.41$\pm$       0.03&       9.83$\pm$       0.06&       7.22$\pm$       0.13& galaxy: SED shape \\
162& J041112.44+210545.4&                      none&      13.39$\pm$       0.03&      12.24$\pm$       0.03&       9.59$\pm$       0.05&       7.34$\pm$       0.11& galaxy: SED shape \\
163& J041114.23+204409.2&     2MASX04111420+2044089&      11.96$\pm$       0.02&      11.73$\pm$       0.02&       9.23$\pm$       0.04&       7.28$\pm$       0.11& galaxy: extended in 2MASS, SED shape \\
164& J041115.84+201052.1&                      none&      13.44$\pm$       0.03&      12.25$\pm$       0.03&       9.28$\pm$       0.04&       6.97$\pm$       0.09& galaxy: SED shape \\
165& J041117.76+282216.5&     2MASX04111777+2822171&      12.42$\pm$       0.02&      11.40$\pm$       0.02&       8.57$\pm$       0.03&       6.15$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
166& J041121.83+293320.5&             TYC1823-680-1&      13.64$\pm$       0.03&      12.48$\pm$       0.03&      10.15$\pm$       0.06&       7.60$\pm$       0.13& background/foreground star  \\
167& J041123.75+265242.6&                      none&      11.89$\pm$       0.03&      11.79$\pm$       0.03&       8.33$\pm$       0.03&       6.20$\pm$       0.05& galaxy resolved in WISE data \\
168& J041129.04+233258.7&                      none&      14.39$\pm$       0.03&      12.78$\pm$       0.03&       9.49$\pm$       0.04&       6.82$\pm$       0.07& galaxy: SED shape \\
169& J041136.61+293522.2&                      none&      14.15$\pm$       0.03&      13.39$\pm$       0.04&       8.91$\pm$       0.03&       6.66$\pm$       0.06& known galaxy \\
170& J041152.24+232051.4&                      none&      14.59$\pm$       0.04&      13.67$\pm$       0.04&       9.46$\pm$       0.04&       7.26$\pm$       0.10& galaxy: SED shape \\
171& J041154.08+232635.2&                      none&      13.70$\pm$       0.03&      12.33$\pm$       0.03&       9.47$\pm$       0.04&       7.07$\pm$       0.10& galaxy: SED shape \\
172& J041205.23+274955.2&                      none&      14.00$\pm$       0.03&      13.11$\pm$       0.03&       9.82$\pm$       0.05&       7.67$\pm$       0.15& galaxy: SED shape \\
173& J041212.78+281932.3&                      none&      14.14$\pm$       0.03&      13.00$\pm$       0.03&       8.98$\pm$       0.03&       6.58$\pm$       0.06& galaxy: SED shape \\
174& J041219.27+303143.2&                      none&      13.99$\pm$       0.03&      12.45$\pm$       0.03&       8.97$\pm$       0.03&       6.07$\pm$       0.05& galaxy: SED shape \\
175& J041221.37+314659.9&                      none&      11.79$\pm$       0.02&      11.73$\pm$       0.02&       9.32$\pm$       0.04&       7.45$\pm$       0.13& galaxy resolved in WISE data \\
176& J041222.58+305234.3&     2MASX04122261+3052341&      12.53$\pm$       0.03&      11.62$\pm$       0.03&       8.98$\pm$       0.03&       6.66$\pm$       0.07& galaxy: extended in 2MASS, SED shape \\
177& J041224.82+263921.0&     2MASX04122485+2639205&      13.33$\pm$       0.03&      12.54$\pm$       0.03&       9.79$\pm$       0.05&       7.62$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
178& J041227.96+241653.1&                      none&      12.64$\pm$       0.03&      11.54$\pm$       0.02&       8.33$\pm$       0.03&       5.65$\pm$       0.04& galaxy: extended in SDSS, SED shape \\
179& J041229.62+280105.5&     2MASX04122962+2801065&      12.32$\pm$       0.03&      12.24$\pm$       0.03&       9.44$\pm$       0.05&       7.23$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
180& J041234.49+223509.4&                      none&      15.85$\pm$       0.07&      14.34$\pm$       0.07&      10.05$\pm$       0.06&       6.91$\pm$       0.08& galaxy: SED shape \\
181& J041237.15+213547.9&     2MASX04123714+2135481&      12.35$\pm$       0.02&      12.25$\pm$       0.03&       9.25$\pm$       0.04&       7.55$\pm$       0.14& galaxy: extended in 2MASS, SED shape \\
182& J041240.16+322006.7&     2MASX04124019+3220071&      13.68$\pm$       0.03&      13.00$\pm$       0.03&       9.95$\pm$       0.06&       7.12$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
183& J041243.66+230505.5&                     3C108&      13.46$\pm$       0.03&      12.05$\pm$       0.03&       9.08$\pm$       0.03&       6.69$\pm$       0.07& known galaxy \\
184& J041245.99+294612.5&     2MASX04124596+2946124&      11.83$\pm$       0.02&      11.62$\pm$       0.02&       7.69$\pm$       0.02&       5.71$\pm$       0.04& known galaxy \\
185& J041248.57+274956.3&       2MJ04124858+2749563&      11.60$\pm$       0.02&      10.92$\pm$       0.02&       8.40$\pm$       0.03&       6.74$\pm$       0.07& background/foreground star  \\
186& J041248.94+304153.9&                      none&      16.21$\pm$       0.09&      14.97$\pm$       0.10&       9.64$\pm$       0.04&       7.40$\pm$       0.12& galaxy: SED shape \\
187& J041252.29+231903.2&     2MASX04125228+2319031&      12.49$\pm$       0.02&      11.47$\pm$       0.02&       7.85$\pm$       0.02&       5.20$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
188& J041255.36+243941.4&                      none&      13.18$\pm$       0.03&      12.18$\pm$       0.03&       9.57$\pm$       0.05&       7.36$\pm$       0.12& galaxy: extended in SDSS, SED shape \\
189& J041311.32+225450.9&     2MASX04131134+2254509&      12.05$\pm$       0.02&      11.22$\pm$       0.02&       7.55$\pm$       0.02&       4.71$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
190& J041322.24+234335.9&     2MASX04132222+2343359&      11.47$\pm$       0.02&      10.43$\pm$       0.02&       7.89$\pm$       0.03&       5.88$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
191& J041333.01+273225.4&                      none&      11.33$\pm$       0.03&      11.09$\pm$       0.02&       7.01$\pm$       0.02&       4.96$\pm$       0.03& galaxy: SED shape \\
192& J041333.65+273231.1&                      none&      10.91$\pm$       0.02&      10.72$\pm$       0.02&       7.21$\pm$       0.02&       5.14$\pm$       0.04& galaxy: SED shape \\
193& J041337.21+273459.7&                   UGC2986&      11.48$\pm$       0.02&      11.28$\pm$       0.02&       7.25$\pm$       0.02&       4.87$\pm$       0.03& known galaxy \\
194& J041344.03+223648.5&                      none&      13.21$\pm$       0.03&      12.12$\pm$       0.03&       8.89$\pm$       0.03&       6.19$\pm$       0.05& galaxy: SED shape \\
195& J041355.93+312608.6&     2MASX04135591+3126079&      11.14$\pm$       0.02&      11.07$\pm$       0.02&       8.94$\pm$       0.03&       6.80$\pm$       0.07& galaxy: extended in 2MASS, SED shape \\
196& J041356.06+290927.1&                   UGC2989&      10.82$\pm$       0.02&      10.90$\pm$       0.02&       9.44$\pm$       0.04&       7.41$\pm$       0.12& known galaxy \\
197& J041356.84+301100.8&                      none&      13.41$\pm$       0.03&      12.29$\pm$       0.03&       9.45$\pm$       0.04&       6.97$\pm$       0.09& galaxy: SED shape \\
198& J041414.61+243938.7&     2MASX04141459+2439393&      11.46$\pm$       0.02&      11.33$\pm$       0.03&       7.31$\pm$       0.02&       5.38$\pm$       0.03& galaxy: extended in SDSS, SED shape (SDSS spectrum: GALAXY-STARFORMING          ) \\
199& J041417.26+231216.5&     2MASX04141724+2312160&      11.79$\pm$       0.02&      11.64$\pm$       0.02&       7.89$\pm$       0.02&       6.20$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
200& J041417.27+283843.6&                      none&      12.83$\pm$       0.03&      11.65$\pm$       0.02&       8.58$\pm$       0.03&       6.14$\pm$       0.05& known galaxy \\
201& J041419.65+202525.6&                 2MFGC3447&      11.74$\pm$       0.02&      11.63$\pm$       0.02&       9.08$\pm$       0.03&       7.47$\pm$       0.12& known galaxy \\
202& J041427.21+210733.9&     2MASX04142719+2107340&      12.31$\pm$       0.02&      11.65$\pm$       0.02&       9.17$\pm$       0.04&       7.27$\pm$       0.13& galaxy: extended in 2MASS, SED shape \\
203& J041438.03+303653.4&                      none&      13.57$\pm$       0.03&      12.56$\pm$       0.03&       9.43$\pm$       0.04&       6.91$\pm$       0.08& galaxy: SED shape \\
204& J041442.53+255505.3&    2MASSJ04144253+2555050&      13.48$\pm$       0.03&      12.57$\pm$       0.03&       9.62$\pm$       0.05&       7.09$\pm$       0.11& galaxy: extended in SDSS, SED shape \\
205& J041452.66+304706.4&     2MASX04145269+3047065&      12.60$\pm$       0.03&      11.70$\pm$       0.02&       8.09$\pm$       0.03&       5.38$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
206& J041456.92+321505.6&                      none&      13.82$\pm$       0.03&      12.83$\pm$       0.03&       9.80$\pm$       0.05&       7.51$\pm$       0.15& galaxy: SED shape \\
207& J041501.70+321324.2&     2MASX04150174+3213241&      13.48$\pm$       0.03&      12.64$\pm$       0.03&       9.44$\pm$       0.04&       6.98$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
208& J041510.05+245536.0&                      none&      14.85$\pm$       0.04&      13.84$\pm$       0.05&       9.95$\pm$       0.05&       6.53$\pm$       0.06& known galaxy \\
209& J041517.07+283703.4&    2MASXJ04151703+2837038&      11.86$\pm$       0.02&      11.78$\pm$       0.02&       8.26$\pm$       0.02&       5.96$\pm$       0.04& known galaxy \\
210& J041519.37+291247.8&     2MASX04151937+2912478&      11.98$\pm$       0.03&      11.80$\pm$       0.02&       7.93$\pm$       0.02&       5.43$\pm$       0.03& known galaxy \\
211& J041529.26+250423.1&     2MASX04152924+2504237&      13.24$\pm$       0.03&      12.18$\pm$       0.03&       9.22$\pm$       0.04&       6.85$\pm$       0.07& known galaxy \\
212& J041534.50+291346.6&                      none&      13.00$\pm$       0.03&      10.96$\pm$       0.02&       7.67$\pm$       0.02&       3.73$\pm$       0.02& known galaxy \\
213& J041537.64+203821.8&                      none&      14.21$\pm$       0.03&      12.66$\pm$       0.03&       9.36$\pm$       0.04&       6.41$\pm$       0.06& galaxy: SED shape \\
214& J041545.00+303701.5&     2MASX04154496+3037015&      11.79$\pm$       0.02&      11.54$\pm$       0.02&       7.20$\pm$       0.02&       5.24$\pm$       0.03& galaxy: extended in SDSS, SED shape (SDSS spectrum: GALAXY-STARFORMING          ) \\
215& J041548.97+215002.1&                      none&      13.75$\pm$       0.03&      12.78$\pm$       0.03&       9.98$\pm$       0.06&       7.33$\pm$       0.12& galaxy: SED shape \\
216& J041552.59+283925.9&     2MASX04155257+2839259&      11.40$\pm$       0.03&      11.35$\pm$       0.02&       8.81$\pm$       0.03&       7.30$\pm$       0.10& known galaxy \\
217& J041555.26+223642.3&                      none&      13.61$\pm$       0.03&      12.36$\pm$       0.03&       9.67$\pm$       0.05&       7.25$\pm$       0.12& galaxy: SED shape \\
218& J041556.86+290750.8&     2MASX04155686+2907509&      12.47$\pm$       0.03&      11.15$\pm$       0.02&       8.27$\pm$       0.03&       6.01$\pm$       0.05& known galaxy \\
219& J041607.18+215133.7&                      none&      13.91$\pm$       0.03&      13.07$\pm$       0.03&       9.88$\pm$       0.05&       7.66$\pm$       0.14& galaxy: SED shape \\
220& J041624.22+162056.0&                      none&      16.62$\pm$       0.13&      14.82$\pm$       0.09&      10.05$\pm$       0.06&       7.56$\pm$       0.14& galaxy: SED shape \\
221& J041638.18+305630.6&                      none&      12.73$\pm$       0.03&      11.63$\pm$       0.03&       9.03$\pm$       0.04&       6.97$\pm$       0.08& galaxy: SED shape \\
222& J041641.06+270514.4&     2MASX04164104+2705145&      12.08$\pm$       0.03&      12.03$\pm$       0.03&       8.63$\pm$       0.03&       6.79$\pm$       0.07& known galaxy (SDSS spectrum: GALAXY-                     ) \\
223& J041641.12+302624.0&                      none&      13.84$\pm$       0.03&      12.69$\pm$       0.03&       9.47$\pm$       0.04&       6.91$\pm$       0.09& galaxy: extended in SDSS, SED shape \\
224& J041643.42+180254.5&                      none&      13.78$\pm$       0.03&      12.66$\pm$       0.03&       9.80$\pm$       0.05&       7.27$\pm$       0.13& galaxy: SED shape \\
225& J041643.87+154743.0&                      none&      13.37$\pm$       0.03&      11.95$\pm$       0.02&       8.81$\pm$       0.03&       6.15$\pm$       0.04& galaxy: SED shape \\
226& J041648.15+171133.5&                      none&      13.45$\pm$       0.03&      12.43$\pm$       0.03&       9.70$\pm$       0.05&       7.39$\pm$       0.13& galaxy: extended in SDSS, SED shape \\
227& J041654.01+285826.9&                      none&      14.44$\pm$       0.03&      12.82$\pm$       0.03&       8.15$\pm$       0.02&       4.92$\pm$       0.03& known galaxy \\
228& J041655.08+232911.1&     2MASX04165508+2329112&      11.59$\pm$       0.02&      11.61$\pm$       0.02&       9.30$\pm$       0.04&       7.68$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
229& J041700.64+274450.3&    2MASXJ04170063+2744504&      10.97$\pm$       0.02&      10.62$\pm$       0.02&       6.77$\pm$       0.02&       4.31$\pm$       0.03& known galaxy \\
230& J041707.42+354319.9&     2MASX04170738+3543192&      12.32$\pm$       0.03&      12.30$\pm$       0.03&       8.72$\pm$       0.03&       6.72$\pm$       0.10& galaxy: extended in 2MASS, SED shape \\
231& J041711.31+344901.3&                      none&      16.43$\pm$       0.10&      15.02$\pm$       0.12&      10.00$\pm$       0.06&       7.09$\pm$       0.11& galaxy: SED shape \\
232& J041718.83+363147.9&     2MASX04171887+3631480&      12.07$\pm$       0.02&      11.50$\pm$       0.02&       8.87$\pm$       0.03&       6.50$\pm$       0.07& galaxy: extended in 2MASS, SED shape \\
233& J041720.58+222344.7&                      none&      13.60$\pm$       0.03&      12.24$\pm$       0.03&       9.20$\pm$       0.04&       6.97$\pm$       0.09& galaxy: SED shape \\
234& J041721.61+222607.7&                      none&      13.23$\pm$       0.03&      12.32$\pm$       0.03&       9.94$\pm$       0.06&       7.53$\pm$       0.14& galaxy: SED shape \\
235& J041725.73+331732.9&                      none&      13.75$\pm$       0.03&      12.64$\pm$       0.03&       9.16$\pm$       0.04&       6.32$\pm$       0.06& galaxy: SED shape \\
236& J041725.90+224744.6&                      none&      13.56$\pm$       0.03&      12.34$\pm$       0.03&       9.62$\pm$       0.05&       7.09$\pm$       0.09& galaxy: SED shape \\
237& J041726.15+264819.5&     2MASX04172616+2648188&      12.09$\pm$       0.03&      12.04$\pm$       0.03&       8.38$\pm$       0.03&       6.58$\pm$       0.07& known galaxy (SDSS spectrum: GALAXY-                     ) \\
238& J041728.33+183923.5&                      none&      13.31$\pm$       0.03&      12.02$\pm$       0.03&       9.22$\pm$       0.03&       7.01$\pm$       0.09& galaxy: SED shape \\
239& J041736.93+270403.9&     2MASX04173688+2704037&      12.09$\pm$       0.03&      12.08$\pm$       0.03&       9.23$\pm$       0.04&       7.20$\pm$       0.12& galaxy resolved in WISE data (SDSS spectrum: GALAXY-                     ) \\
240& J041737.49+361709.6&     2MASX04173745+3617091&      10.48$\pm$       0.02&      10.42$\pm$       0.02&       7.15$\pm$       0.02&       5.48$\pm$       0.04& galaxy resolved in WISE data \\
241& J041739.54+233014.7&                      none&      13.09$\pm$       0.03&      12.04$\pm$       0.03&       9.52$\pm$       0.04&       7.25$\pm$       0.11& galaxy: SED shape \\
242& J041741.44+294403.2&                      none&      13.88$\pm$       0.03&      12.84$\pm$       0.03&       9.69$\pm$       0.05&       7.01$\pm$       0.10& galaxy: extended in SDSS, SED shape \\
243& J041742.38+211934.1&                      none&      13.46$\pm$       0.03&      12.47$\pm$       0.03&       9.76$\pm$       0.05&       7.27$\pm$       0.10& galaxy: extended in SDSS, SED shape \\
244& J041750.09+172616.3&                      none&      13.91$\pm$       0.03&      13.20$\pm$       0.04&      10.38$\pm$       0.08&       7.61$\pm$       0.14& galaxy: SED shape \\
245& J041810.36+162335.3&                      none&      16.43$\pm$       0.11&      13.85$\pm$       0.05&       9.31$\pm$       0.04&       6.85$\pm$       0.08& galaxy: SED shape \\
246& J041821.81+180240.8&     2MASX04182179+1802409&      11.32$\pm$       0.02&      10.23$\pm$       0.02&       6.12$\pm$       0.02&       3.11$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
247& J041822.28+353525.0&     2MASX04182225+3535246&      11.84$\pm$       0.03&      11.48$\pm$       0.02&       6.98$\pm$       0.02&       4.14$\pm$       0.02& known galaxy \\
248& J041822.50+331730.4&                      none&      13.79$\pm$       0.03&      12.09$\pm$       0.03&       8.55$\pm$       0.03&       6.31$\pm$       0.06& galaxy: extended in SDSS, SED shape \\
249& J041829.13+285128.1&                      none&      14.57$\pm$       0.04&      13.38$\pm$       0.04&       9.64$\pm$       0.05&       6.89$\pm$       0.08& known galaxy \\
250& J041830.21+334626.5&                      none&      12.89$\pm$       0.03&      12.86$\pm$       0.03&       9.16$\pm$       0.04&       6.88$\pm$       0.08& galaxy: SED shape \\
251& J041834.46+271459.5&                      none&      13.97$\pm$       0.03&      12.74$\pm$       0.03&       9.91$\pm$       0.07&       7.47$\pm$       0.14& galaxy: SED shape \\
252& J041835.78+290104.7&                XEST28-028&      14.80$\pm$       0.04&      13.18$\pm$       0.04&       9.49$\pm$       0.05&       7.49$\pm$       0.13& known galaxy \\
253& J041837.95+321122.7&                      none&      11.80$\pm$       0.02&      11.64$\pm$       0.02&       8.19$\pm$       0.02&       6.51$\pm$       0.05& known galaxy \\
254& J041841.49+283500.2&                      none&      13.95$\pm$       0.03&      12.70$\pm$       0.03&       9.89$\pm$       0.06&       6.99$\pm$       0.10& galaxy: extended in SDSS, SED shape \\
255& J041846.12+265403.2&                      none&      13.85$\pm$       0.03&      12.50$\pm$       0.03&       9.50$\pm$       0.05&       6.84$\pm$       0.08& galaxy: SED shape \\
256& J041854.83+174633.8&     2MASX04185486+1746345&      11.69$\pm$       0.02&      11.61$\pm$       0.02&       9.42$\pm$       0.04&       7.65$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
257& J041857.36+194039.7&                      none&      13.82$\pm$       0.03&      12.70$\pm$       0.03&       9.73$\pm$       0.05&       7.46$\pm$       0.12& galaxy: SED shape \\
258& J041858.19+193901.2&                      none&      13.25$\pm$       0.03&      12.04$\pm$       0.03&       9.63$\pm$       0.05&       7.38$\pm$       0.12& galaxy: SED shape \\
259& J041859.70+291149.0&     2MASX04185973+2911489&      13.49$\pm$       0.03&      12.72$\pm$       0.03&       9.50$\pm$       0.05&       7.14$\pm$       0.09& known galaxy \\
260& J041902.15+365946.9&     2MASX04190219+3659474&      12.59$\pm$       0.03&      12.63$\pm$       0.03&       9.28$\pm$       0.04&       7.55$\pm$       0.12& galaxy: extended in SDSS, SED shape \\
261& J041903.82+324409.7&                      none&      14.17$\pm$       0.03&      12.86$\pm$       0.03&       8.97$\pm$       0.04&       6.67$\pm$       0.07& galaxy: extended in SDSS, SED shape \\
262& J041906.83+202302.1&                      none&      13.20$\pm$       0.03&      12.12$\pm$       0.03&       9.37$\pm$       0.04&       7.08$\pm$       0.09& galaxy: SED shape \\
263& J041907.93+222757.7&     2MASX04190794+2227577&      13.15$\pm$       0.03&      12.33$\pm$       0.03&       9.54$\pm$       0.04&       7.17$\pm$       0.11& confused \\
264& J041912.60+260807.4&                      none&      16.15$\pm$       0.09&      13.58$\pm$       0.04&       9.10$\pm$       0.04&       7.15$\pm$       0.11& galaxy: SED shape \\
265& J041914.34+303644.4&                      none&      12.75$\pm$       0.03&      11.94$\pm$       0.03&       9.12$\pm$       0.05&       6.72$\pm$       0.09& confused \\
266& J041916.12+275048.2&     2MASX04191610+2750476&      11.62$\pm$       0.03&      10.80$\pm$       0.02&       8.00$\pm$       0.02&       5.42$\pm$       0.04& known galaxy \\
267& J041918.33+362314.6&     2MASX04191827+3623151&      12.52$\pm$       0.02&      12.52$\pm$       0.03&       9.10$\pm$       0.03&       7.15$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
268& J041918.58+303825.7&                      none&      13.93$\pm$       0.03&      12.41$\pm$       0.03&       9.46$\pm$       0.06&       7.22$\pm$       0.13& galaxy: SED shape \\
269& J041931.62+154835.7&                      none&      14.75$\pm$       0.04&      13.63$\pm$       0.04&       9.83$\pm$       0.05&       6.93$\pm$       0.08& galaxy: extended in SDSS, SED shape \\
270& J041932.65+162025.2&                      none&      13.72$\pm$       0.03&      12.44$\pm$       0.03&       9.78$\pm$       0.05&       7.20$\pm$       0.10& galaxy: SED shape \\
271& J041932.77+361543.1&     2MASX04193275+3615431&      11.60$\pm$       0.03&      11.58$\pm$       0.03&       8.88$\pm$       0.03&       6.61$\pm$       0.06& galaxy: extended in 2MASS, SED shape \\
272& J041937.90+193807.1&                      none&      13.52$\pm$       0.03&      12.62$\pm$       0.03&       9.46$\pm$       0.04&       6.91$\pm$       0.08& galaxy: extended in SDSS, SED shape \\
273& J041937.99+154250.0&                      none&      14.18$\pm$       0.04&      12.64$\pm$       0.03&       9.17$\pm$       0.04&       6.45$\pm$       0.06& galaxy: SED shape \\
274& J041939.75+161107.7&                      none&      13.36$\pm$       0.03&      12.57$\pm$       0.03&       9.94$\pm$       0.05&       7.75$\pm$       0.15& galaxy: extended in SDSS, SED shape \\
275& J041942.64+271338.3&                      none&      13.23$\pm$       0.03&      10.80$\pm$       0.02&       9.57$\pm$       0.05&       3.68$\pm$       0.02& galaxy: SED shape \\
276& J041944.41+355729.0&     2MASX04194441+3557293&      10.96$\pm$       0.02&      10.89$\pm$       0.02&       7.95$\pm$       0.02&       6.39$\pm$       0.06& galaxy: extended in 2MASS, SED shape \\
277& J041955.26+290613.8&                      none&      13.85$\pm$       0.03&      12.13$\pm$       0.03&       9.09$\pm$       0.04&       6.88$\pm$       0.10& known galaxy \\
278& J042005.35+355234.4&     2MASX04200538+3552337&      13.09$\pm$       0.03&      13.03$\pm$       0.04&      10.34$\pm$       0.08&       7.16$\pm$       0.11& galaxy: extended in 2MASS, SED shape \\
279& J042010.56+360845.8&     2MASX04201059+3608456&      12.21$\pm$       0.03&      11.91$\pm$       0.03&       7.94$\pm$       0.02&       5.61$\pm$       0.04& galaxy: extended in SDSS, SED shape \\
280& J042017.60+213906.9&                      none&      15.44$\pm$       0.11&      14.35$\pm$       0.10&      10.06$\pm$       0.06&       6.87$\pm$       0.07& galaxy: SED shape \\
281& J042020.66+334458.3&                      none&      13.12$\pm$       0.03&      12.00$\pm$       0.03&       9.33$\pm$       0.04&       7.32$\pm$       0.10& galaxy: SED shape \\
282& J042028.27+192445.1&                      none&      14.41$\pm$       0.04&      13.13$\pm$       0.03&       9.84$\pm$       0.05&       6.99$\pm$       0.09& galaxy: SED shape \\
283& J042039.42+353044.8&                      none&      13.60$\pm$       0.03&      12.28$\pm$       0.03&       9.74$\pm$       0.05&       7.66$\pm$       0.15& galaxy: SED shape \\
284& J042039.87+263229.7&                      none&      14.69$\pm$       0.04&      13.90$\pm$       0.05&       9.35$\pm$       0.05&       6.80$\pm$       0.09& known galaxy \\
285& J042056.00+260450.1&     2MASX04205599+2604505&      11.57$\pm$       0.03&      10.46$\pm$       0.02&       7.56$\pm$       0.03&       5.37$\pm$       0.04& known galaxy \\
286& J042119.32+234613.3&     2MASX04211936+2346130&      12.28$\pm$       0.03&      11.34$\pm$       0.02&       8.59$\pm$       0.03&       6.21$\pm$       0.05& known galaxy \\
287& J042120.00+364536.1&     2MASX04211998+3645363&      11.11$\pm$       0.02&      11.11$\pm$       0.02&       7.96$\pm$       0.02&       6.08$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
288& J042130.93+202954.6&                      none&       9.10$\pm$       0.02&       7.59$\pm$       0.02&       5.13$\pm$       0.02&       2.35$\pm$       0.02& galaxy: SED shape \\
289& J042132.15+350507.9&                 2MFGC3534&      12.10$\pm$       0.02&      12.03$\pm$       0.03&       9.16$\pm$       0.03&       7.49$\pm$       0.14& known galaxy \\
290& J042135.54+162021.6&                      none&      13.96$\pm$       0.03&      12.90$\pm$       0.03&      10.24$\pm$       0.07&       7.62$\pm$       0.14& galaxy: SED shape \\
291& J042140.09+364353.9&     2MASX04214005+3643543&      10.86$\pm$       0.02&      10.73$\pm$       0.02&       7.27$\pm$       0.02&       4.77$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
292& J042213.76+355524.5&                      none&      13.79$\pm$       0.03&      12.36$\pm$       0.03&       9.55$\pm$       0.05&       7.47$\pm$       0.14& galaxy: extended in SDSS, SED shape \\
293& J042215.68+295641.9&                      none&      16.08$\pm$       0.09&      14.11$\pm$       0.08&       9.28$\pm$       0.04&       7.09$\pm$       0.11& galaxy: SED shape \\
294& J042220.00+291912.0&     2MASX04222001+2919120&      11.57$\pm$       0.02&      11.03$\pm$       0.02&       7.06$\pm$       0.03&       4.93$\pm$       0.04& galaxy: extended in SDSS, SED shape (SDSS spectrum: GALAXY-STARFORMING          ) \\
295& J042220.31+302717.6&                      none&      13.16$\pm$       0.03&      11.78$\pm$       0.03&       9.27$\pm$       0.04&       7.23$\pm$       0.11& galaxy: SED shape \\
296& J042220.98+263324.8&     2MASX04222102+2633250&      13.13$\pm$       0.04&      11.97$\pm$       0.04&       8.44$\pm$       0.05&       5.93$\pm$       0.12& known galaxy \\
297& J042226.01+313206.7&                      none&      13.92$\pm$       0.03&      13.00$\pm$       0.04&       9.84$\pm$       0.05&       7.47$\pm$       0.12& galaxy: extended in SDSS, SED shape \\
298& J042226.70+181932.2&     2MASX04222666+1819323&      11.84$\pm$       0.03&      11.75$\pm$       0.02&       9.68$\pm$       0.05&       7.63$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
299& J042227.09+183949.2&                      none&      14.09$\pm$       0.03&      13.02$\pm$       0.03&       9.38$\pm$       0.04&       6.81$\pm$       0.08& galaxy: SED shape \\
300& J042227.72+344715.0&     2MASX04222770+3447150&      11.53$\pm$       0.02&      11.45$\pm$       0.03&       8.25$\pm$       0.03&       6.49$\pm$       0.06& galaxy: extended in SDSS, SED shape \\
301& J042230.60+192333.1&                      none&      13.52$\pm$       0.03&      12.19$\pm$       0.03&       8.88$\pm$       0.03&       6.40$\pm$       0.05& galaxy: SED shape \\
302& J042230.83+231729.6&                      none&      13.41$\pm$       0.03&      12.39$\pm$       0.03&       9.47$\pm$       0.05&       7.26$\pm$       0.13& known galaxy \\
303& J042238.61+155032.0&                      none&      15.23$\pm$       0.05&      13.28$\pm$       0.04&       9.23$\pm$       0.04&       6.50$\pm$       0.06& galaxy: SED shape \\
304& J042244.36+363608.7&                      none&      12.01$\pm$       0.03&      11.91$\pm$       0.03&       8.99$\pm$       0.04&       6.98$\pm$       0.09& galaxy: extended in SDSS, SED shape \\
305& J042249.14+155641.1&                      none&      13.51$\pm$       0.03&      12.52$\pm$       0.03&       9.77$\pm$       0.05&       7.08$\pm$       0.09& galaxy: SED shape \\
306& J042251.31+242635.3&                      none&      14.52$\pm$       0.04&      12.95$\pm$       0.04&       9.35$\pm$       0.05&       7.10$\pm$       0.13& galaxy: extended in SDSS, SED shape \\
307& J042252.96+243617.9&                      none&      13.84$\pm$       0.03&      12.61$\pm$       0.03&       9.89$\pm$       0.06&       7.54$\pm$       0.15& galaxy: extended in SDSS, SED shape \\
308& J042307.36+174039.2&                      none&      12.40$\pm$       0.03&      11.25$\pm$       0.02&       8.53$\pm$       0.03&       6.35$\pm$       0.05& galaxy: SED shape \\
309& J042312.21+362337.5&     2MASX04231221+3623377&      11.59$\pm$       0.03&      11.57$\pm$       0.02&       8.95$\pm$       0.04&       7.35$\pm$       0.12& galaxy: extended in SDSS, SED shape \\
310& J042313.99+311345.3&     2MASX04231402+3113454&      12.15$\pm$       0.02&      12.18$\pm$       0.03&       9.12$\pm$       0.03&       7.14$\pm$       0.10& galaxy: extended in SDSS, SED shape \\
311& J042319.01+365238.9&     2MASX04231898+3652389&      12.84$\pm$       0.03&      12.79$\pm$       0.03&       9.51$\pm$       0.04&       7.59$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
312& J042319.53+321701.4&                      none&      13.67$\pm$       0.03&      12.56$\pm$       0.03&      10.06$\pm$       0.06&       7.63$\pm$       0.15& galaxy: SED shape \\
313& J042320.97+252742.1&                      none&      13.93$\pm$       0.03&      12.95$\pm$       0.04&       9.95$\pm$       0.07&       7.33$\pm$       0.15& galaxy: extended in SDSS, SED shape \\
314& J042324.87+245205.8&                      none&      13.77$\pm$       0.03&      12.86$\pm$       0.04&       9.70$\pm$       0.06&       7.24$\pm$       0.14& known galaxy \\
315& J042333.94+365642.0&     2MASX04233398+3656420&      11.96$\pm$       0.02&      11.92$\pm$       0.03&       9.03$\pm$       0.04&       6.74$\pm$       0.07& galaxy: extended in 2MASS, SED shape \\
316& J042336.95+252627.7&          04233697+2526284&      13.49$\pm$       0.03&      12.23$\pm$       0.03&       9.28$\pm$       0.04&       7.13$\pm$       0.11& background/foreground star  \\
317& J042339.05+155732.8&     2MASX04233908+1557322&      12.52$\pm$       0.03&      11.56$\pm$       0.02&       7.99$\pm$       0.02&       5.48$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
318& J042343.14+341047.4&                      none&      12.50$\pm$       0.03&      11.30$\pm$       0.02&       8.49$\pm$       0.03&       5.79$\pm$       0.04& galaxy: SED shape \\
319& J042345.51+325346.5&     2MASX04234548+3253470&      12.41$\pm$       0.02&      12.32$\pm$       0.03&       9.49$\pm$       0.05&       7.12$\pm$       0.09& galaxy: extended in SDSS, SED shape (SDSS spectrum: GALAXY-                     ) \\
320& J042346.39+323151.2&                      none&      12.94$\pm$       0.03&      11.94$\pm$       0.03&       9.34$\pm$       0.05&       6.99$\pm$       0.09& galaxy: SED shape \\
321& J042355.81+254652.6&                      none&      15.42$\pm$       0.06&      14.41$\pm$       0.12&      10.19$\pm$       0.08&       6.81$\pm$       0.09& known galaxy \\
322& J042358.13+315026.7&                      none&      13.52$\pm$       0.03&      12.35$\pm$       0.03&       9.51$\pm$       0.05&       7.26$\pm$       0.10& galaxy: extended in SDSS, SED shape \\
323& J042359.61+163238.7&                      none&      13.99$\pm$       0.03&      12.88$\pm$       0.03&      10.29$\pm$       0.07&       7.58$\pm$       0.13& galaxy: SED shape \\
324& J042402.84+363835.0&     2MASX04240279+3638349&      10.58$\pm$       0.02&      10.64$\pm$       0.02&       9.56$\pm$       0.05&       7.33$\pm$       0.11& galaxy: extended in 2MASS, SED shape \\
325& J042408.28+172531.5&                      none&      13.53$\pm$       0.03&      12.53$\pm$       0.03&       9.77$\pm$       0.06&       7.30$\pm$       0.13& galaxy: SED shape \\
326& J042413.56+305455.1&                      none&      11.87$\pm$       0.02&      11.75$\pm$       0.03&       8.80$\pm$       0.04&       6.86$\pm$       0.09& galaxy: SED shape \\
327& J042419.72+315319.5&                      none&      13.98$\pm$       0.03&      12.59$\pm$       0.03&       9.44$\pm$       0.04&       7.33$\pm$       0.12& galaxy: SED shape \\
328& J042422.78+223434.2&                      none&      13.88$\pm$       0.03&      12.75$\pm$       0.03&       9.96$\pm$       0.06&       7.53$\pm$       0.14& galaxy: SED shape \\
329& J042432.61+224921.1&                      none&      13.50$\pm$       0.03&      12.53$\pm$       0.03&       9.10$\pm$       0.05&       6.64$\pm$       0.10& known galaxy \\
330& J042435.05+335230.1&     2MASX04243501+3352303&      10.50$\pm$       0.02&      10.40$\pm$       0.02&       6.71$\pm$       0.02&       4.85$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
331& J042436.54+311848.9&     2MASX04243656+3118493&      11.36$\pm$       0.02&      11.13$\pm$       0.02&       6.94$\pm$       0.02&       5.14$\pm$       0.03& galaxy: extended in SDSS, SED shape \\
332& J042437.35+270741.7&     2MASX04243730+2707421&      11.96$\pm$       0.03&      11.91$\pm$       0.03&       8.92$\pm$       0.04&       7.10$\pm$       0.14& known galaxy \\
333& J042437.43+230548.2&                      none&      11.34$\pm$       0.03&      11.16$\pm$       0.03&       7.61$\pm$       0.02&       5.60$\pm$       0.04& known galaxy \\
334& J042438.01+364758.7&     2MASX04243798+3647583&      12.42$\pm$       0.03&      12.38$\pm$       0.03&       9.61$\pm$       0.05&       7.58$\pm$       0.15& galaxy: extended in SDSS, SED shape \\
335& J042438.71+214154.3&     2MASX04243873+2141535&      11.81$\pm$       0.02&      11.50$\pm$       0.03&       8.38$\pm$       0.03&       5.45$\pm$       0.03& galaxy: extended in SDSS, SED shape \\
336& J042438.75+284856.6&                      none&      13.91$\pm$       0.03&      12.98$\pm$       0.04&      10.13$\pm$       0.07&       7.52$\pm$       0.13& galaxy: extended in SDSS, SED shape \\
337& J042450.15+332108.2&     2MASX04245016+3321075&      11.71$\pm$       0.02&      11.67$\pm$       0.02&       9.10$\pm$       0.04&       7.65$\pm$       0.15& galaxy: extended in SDSS, SED shape (SDSS spectrum: GALAXY-                     ) \\
338& J042453.78+305258.3&                      none&      14.05$\pm$       0.03&      11.76$\pm$       0.02&       9.03$\pm$       0.04&       6.36$\pm$       0.06& galaxy: extended in SDSS, SED shape \\
339& J042458.67+342123.7&                      none&      13.70$\pm$       0.03&      12.40$\pm$       0.03&       9.72$\pm$       0.05&       7.56$\pm$       0.13& galaxy: SED shape \\
340& J042502.55+325422.7&                      none&      13.52$\pm$       0.03&      12.63$\pm$       0.03&       9.64$\pm$       0.05&       7.50$\pm$       0.14& galaxy: extended in SDSS, SED shape \\
341& J042506.69+222301.2&                      none&      14.86$\pm$       0.04&      13.67$\pm$       0.05&       9.56$\pm$       0.05&       7.21$\pm$       0.12& galaxy: SED shape \\
342& J042507.05+340254.5&                      none&      13.86$\pm$       0.03&      12.73$\pm$       0.03&       9.92$\pm$       0.06&       7.09$\pm$       0.10& galaxy: extended in SDSS, SED shape \\
343& J042515.16+334427.7&                      none&      14.02$\pm$       0.03&      12.60$\pm$       0.03&       8.62$\pm$       0.03&       6.10$\pm$       0.05& galaxy: extended in SDSS, SED shape \\
344& J042524.65+210458.2&                      none&      13.18$\pm$       0.03&      11.89$\pm$       0.03&       9.07$\pm$       0.03&       6.86$\pm$       0.09& galaxy: SED shape \\
345& J042525.31+295214.7&     2MASX04252528+2952153&      13.14$\pm$       0.03&      12.39$\pm$       0.03&       9.98$\pm$       0.06&       7.37$\pm$       0.12& galaxy: extended in SDSS, SED shape \\
346& J042529.31+255423.4&                      none&      16.06$\pm$       0.09&      14.21$\pm$       0.11&       9.47$\pm$       0.05&       6.18$\pm$       0.05& known galaxy \\
347& J042531.38+351324.3&                      none&      12.33$\pm$       0.03&      11.90$\pm$       0.03&       9.58$\pm$       0.05&       7.24$\pm$       0.13& confused \\
348& J042533.10+344719.5& SNUQSOJ042533.12+344719.5&       9.89$\pm$       0.03&       8.81$\pm$       0.02&       5.99$\pm$       0.02&       3.66$\pm$       0.02& known galaxy \\
349& J042553.31+332204.4&                      none&      12.93$\pm$       0.03&      11.89$\pm$       0.03&       9.02$\pm$       0.04&       6.62$\pm$       0.06& galaxy: SED shape \\
350& J042601.11+283807.3&    2MASXJ04260113+2838069&      12.10$\pm$       0.03&      11.94$\pm$       0.03&       7.87$\pm$       0.02&       6.16$\pm$       0.05& known galaxy \\
351& J042601.62+222828.9&                      none&      13.26$\pm$       0.03&      12.16$\pm$       0.03&       8.91$\pm$       0.04&       6.35$\pm$       0.09& galaxy: extended in SDSS, SED shape \\
352& J042605.50+351232.7&                   UGC3040&      12.43$\pm$       0.03&      12.40$\pm$       0.03&       9.51$\pm$       0.05&       7.43$\pm$       0.13& known galaxy \\
353& J042612.35+330511.0&                      none&      12.56$\pm$       0.03&      11.24$\pm$       0.02&       8.61$\pm$       0.03&       6.61$\pm$       0.07& galaxy: SED shape \\
354& J042616.15+244804.9&     2MASX04261618+2448046&      11.30$\pm$       0.02&      10.92$\pm$       0.03&       7.65$\pm$       0.03&       5.78$\pm$       0.08& known galaxy (SDSS spectrum: GALAXY-                     ) \\
355& J042617.67+284900.6&     2MASX04261769+2849006&      13.68$\pm$       0.03&      13.01$\pm$       0.04&       9.85$\pm$       0.06&       7.45$\pm$       0.12& galaxy: extended in SDSS, SED shape \\
356& J042618.47+361630.0&     2MASX04261846+3616301&      11.72$\pm$       0.03&      11.60$\pm$       0.02&       9.07$\pm$       0.03&       6.89$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
357& J042623.66+174514.3&                      none&      13.00$\pm$       0.03&      11.78$\pm$       0.02&       8.84$\pm$       0.03&       6.16$\pm$       0.05& galaxy: SED shape \\
358& J042628.60+215309.5&                      none&      14.48$\pm$       0.04&      13.24$\pm$       0.06&       9.62$\pm$       0.09&       6.61$\pm$       0.09& galaxy: SED shape \\
359& J042631.77+282844.3&     2MASX04263173+2828436&      12.02$\pm$       0.02&      11.91$\pm$       0.03&       8.45$\pm$       0.03&       6.53$\pm$       0.06& known galaxy \\
360& J042633.97+283627.1&    2MASXJ04263395+2836276&      11.98$\pm$       0.03&      11.79$\pm$       0.03&       7.40$\pm$       0.02&       5.43$\pm$       0.03& known galaxy \\
361& J042634.91+165052.7&                      none&      13.86$\pm$       0.03&      12.93$\pm$       0.03&      10.15$\pm$       0.07&       7.52$\pm$       0.14& galaxy: SED shape \\
362& J042638.68+323428.8&                      none&      13.93$\pm$       0.03&      12.54$\pm$       0.03&       9.66$\pm$       0.05&       7.65$\pm$       0.15& galaxy: SED shape \\
363& J042641.13+202423.0&                      none&      11.88$\pm$       0.02&      11.68$\pm$       0.03&       8.49$\pm$       0.03&       6.80$\pm$       0.08& galaxy: SED shape \\
364& J042641.76+202428.7&     2MASX04264174+2024283&      10.57$\pm$       0.02&      10.58$\pm$       0.02&       8.46$\pm$       0.03&       6.86$\pm$       0.10& galaxy: extended in 2MASS, SED shape \\
365& J042652.50+351627.6&     2MASX04265246+3516275&      12.53$\pm$       0.03&      12.53$\pm$       0.03&       9.51$\pm$       0.04&       7.59$\pm$       0.14& galaxy: extended in SDSS, SED shape \\
366& J042656.23+245611.4&                      none&      11.89$\pm$       0.03&      11.64$\pm$       0.03&       7.66$\pm$       0.03&       5.08$\pm$       0.04& known galaxy \\
367& J042702.05+322430.1&                      none&      13.48$\pm$       0.03&      12.43$\pm$       0.03&       9.76$\pm$       0.05&       7.37$\pm$       0.11& galaxy: SED shape \\
368& J042702.60+294229.7&     2MASX04270262+2942293&      12.13$\pm$       0.03&      11.75$\pm$       0.03&       7.22$\pm$       0.02&       4.24$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
369& J042734.86+190426.7&                      none&      13.68$\pm$       0.03&      12.20$\pm$       0.03&       9.20$\pm$       0.04&       6.96$\pm$       0.09& galaxy: SED shape \\
370& J042737.76+245928.4&                      none&      13.64$\pm$       0.03&      12.57$\pm$       0.03&       9.67$\pm$       0.05&       6.95$\pm$       0.08& known galaxy \\
371& J042754.47+242414.6&          04275447+2424145&      12.70$\pm$       0.03&      11.70$\pm$       0.03&       8.73$\pm$       0.03&       6.06$\pm$       0.05& background/foreground star  \\
372& J042806.49+193606.6&                  BD+19726&       8.71$\pm$       0.02&       8.71$\pm$       0.02&       7.56$\pm$       0.03&       4.53$\pm$       0.03& confused \\
373& J042809.64+213919.6&     2MASX04280967+2139191&      10.82$\pm$       0.02&      10.75$\pm$       0.02&       6.90$\pm$       0.02&       4.74$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
374& J042816.76+255547.5&     2MASX04281677+2555475&      13.23$\pm$       0.03&      12.36$\pm$       0.03&       9.40$\pm$       0.04&       7.16$\pm$       0.11& known galaxy \\
375& J042849.81+232640.2&                      none&      13.93$\pm$       0.03&      12.63$\pm$       0.03&       9.81$\pm$       0.09&       7.17$\pm$       0.15& galaxy: SED shape \\
376& J042852.77+300851.7&                      none&      13.79$\pm$       0.03&      12.75$\pm$       0.03&       9.78$\pm$       0.05&       6.95$\pm$       0.09& galaxy: SED shape \\
377& J042856.52+294543.8&                      none&      13.92$\pm$       0.03&      12.38$\pm$       0.03&       9.33$\pm$       0.04&       6.91$\pm$       0.09& galaxy: SED shape \\
378& J042917.08+305713.2&     2MASX04291705+3057124&      12.13$\pm$       0.02&      12.08$\pm$       0.03&       9.19$\pm$       0.04&       7.51$\pm$       0.14& galaxy: extended in 2MASS, SED shape \\
379& J042929.47+263153.0&    2MASSJ04292949+2631528&      10.35$\pm$       0.02&      10.38$\pm$       0.02&       9.01$\pm$       0.04&       7.36$\pm$       0.13& known galaxy (SDSS spectrum: GALAXY-                     ) \\
380& J042942.46+280529.2&                      none&      14.00$\pm$       0.03&      12.69$\pm$       0.03&       9.69$\pm$       0.06&       7.50$\pm$       0.15& galaxy: SED shape \\
381& J042949.76+282804.6&                      none&      12.81$\pm$       0.03&      11.78$\pm$       0.03&       9.40$\pm$       0.04&       7.07$\pm$       0.10& known galaxy \\
382& J042956.66+182149.8&                      none&      13.45$\pm$       0.03&      12.26$\pm$       0.03&       8.74$\pm$       0.03&       6.31$\pm$       0.06& galaxy: SED shape \\
383& J043008.63+173828.3&                      none&      14.07$\pm$       0.03&      13.12$\pm$       0.04&       8.72$\pm$       0.03&       5.60$\pm$       0.04& galaxy: extended in SDSS \\
384& J043013.06+293614.9&                      none&      13.92$\pm$       0.03&      12.66$\pm$       0.03&       9.78$\pm$       0.05&       7.63$\pm$       0.14& galaxy: SED shape \\
385& J043013.47+320841.7&                      none&      14.35$\pm$       0.10&      12.80$\pm$       0.03&       9.40$\pm$       0.03&       6.37$\pm$       0.06& galaxy: SED shape \\
386& J043016.75+163826.1&                      none&      15.95$\pm$       0.07&      14.26$\pm$       0.07&       9.34$\pm$       0.06&       6.39$\pm$       0.11& galaxy: SED shape \\
387& J043020.68+274223.3&     2MASX04302071+2742237&      12.81$\pm$       0.03&      11.90$\pm$       0.02&       8.61$\pm$       0.03&       6.31$\pm$       0.06& known galaxy \\
388& J043020.79+292926.9&                      none&      11.92$\pm$       0.02&      11.91$\pm$       0.02&       9.07$\pm$       0.04&       7.03$\pm$       0.11& galaxy: SED shape \\
389& J043022.15+323629.3&                      none&      12.65$\pm$       0.03&      11.25$\pm$       0.02&       8.23$\pm$       0.02&       5.92$\pm$       0.04& galaxy: SED shape \\
390& J043022.93+321736.2&                      none&      13.09$\pm$       0.03&      11.75$\pm$       0.02&       9.15$\pm$       0.04&       7.03$\pm$       0.09& galaxy: SED shape \\
391& J043025.40+242024.2&                      none&      14.67$\pm$       0.05&      13.83$\pm$       0.06&       9.48$\pm$       0.05&       6.58$\pm$       0.07& known galaxy \\
392& J043027.09+220429.5&     2MASX04302713+2204298&      13.42$\pm$       0.03&      12.52$\pm$       0.03&       8.92$\pm$       0.03&       6.32$\pm$       0.06& galaxy: extended in SDSS, SED shape \\
393& J043027.09+280707.4&     2MASX04302705+2807071&      11.13$\pm$       0.02&       9.78$\pm$       0.02&       6.37$\pm$       0.02&       3.78$\pm$       0.03& known galaxy \\
394& J043035.58+233549.7&     2MASX04303557+2335502&      12.80$\pm$       0.03&      12.72$\pm$       0.03&       9.82$\pm$       0.06&       7.58$\pm$       0.15& known galaxy \\
395& J043037.05+293426.8&                      none&      12.42$\pm$       0.03&      11.27$\pm$       0.02&       8.48$\pm$       0.03&       6.25$\pm$       0.06& galaxy resolved in WISE data \\
396& J043040.15+284559.6&     2MASX04304019+2845591&      10.98$\pm$       0.02&      10.79$\pm$       0.02&       8.24$\pm$       0.03&       6.30$\pm$       0.05& known galaxy \\
397& J043049.50+224743.2&                      none&      13.76$\pm$       0.03&      12.23$\pm$       0.03&       9.20$\pm$       0.04&       6.61$\pm$       0.08& known galaxy \\
398& J043053.83+322043.9&                      none&      13.83$\pm$       0.03&      12.72$\pm$       0.03&      10.10$\pm$       0.06&       7.45$\pm$       0.12& galaxy: SED shape \\
399& J043057.14+255013.7&     2MASX04305711+2550144&      12.51$\pm$       0.03&      12.49$\pm$       0.03&       8.99$\pm$       0.03&       6.97$\pm$       0.09& galaxy: extended in SDSS, SED shape \\
400& J043057.35+255000.0&                      none&      12.77$\pm$       0.03&      12.72$\pm$       0.03&       9.37$\pm$       0.04&       7.53$\pm$       0.13& galaxy resolved in WISE data \\
401& J043058.15+180329.5&    2MASSJ04305814+1803295&      13.74$\pm$       0.03&      12.48$\pm$       0.04&      10.14$\pm$       0.07&       7.46$\pm$       0.16& known galaxy \\
402& J043111.90+273400.2&                      none&      13.73$\pm$       0.03&      12.77$\pm$       0.03&       9.03$\pm$       0.04&       6.25$\pm$       0.05& known galaxy \\
403& J043113.08+214805.3&     2MASX04311307+2148047&      11.62$\pm$       0.03&      11.48$\pm$       0.03&       8.71$\pm$       0.03&       6.93$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
404& J043129.37+253100.4&                      none&      14.07$\pm$       0.03&      12.97$\pm$       0.04&       9.81$\pm$       0.06&       6.96$\pm$       0.09& known galaxy \\
405& J043131.03+322457.0&                      none&      13.05$\pm$       0.03&      12.09$\pm$       0.03&       9.66$\pm$       0.05&       7.21$\pm$       0.10& galaxy: SED shape \\
406& J043136.40+313042.3&                      none&      13.69$\pm$       0.03&      12.27$\pm$       0.03&       9.50$\pm$       0.04&       6.94$\pm$       0.08& galaxy: SED shape \\
407& J043152.94+282604.9&                      none&      13.52$\pm$       0.03&      12.41$\pm$       0.03&       9.57$\pm$       0.05&       7.18$\pm$       0.11& known galaxy \\
408& J043154.62+324330.1&                      none&      13.11$\pm$       0.03&      13.03$\pm$       0.03&       9.77$\pm$       0.05&       6.53$\pm$       0.06& galaxy: SED shape \\
409& J043233.46+274409.7&                      none&      13.81$\pm$       0.03&      12.59$\pm$       0.03&       9.15$\pm$       0.04&       6.27$\pm$       0.05& known galaxy \\
410& J043235.17+242021.3&                XEST03-026&      14.00$\pm$       0.04&      12.64$\pm$       0.04&       9.70$\pm$       0.09&       6.88$\pm$       0.10& known galaxy \\
411& J043244.22+230224.8&                      none&      14.38$\pm$       0.03&      13.13$\pm$       0.04&       9.10$\pm$       0.04&       6.79$\pm$       0.08& known galaxy \\
412& J043245.06+252059.1&                      none&      13.49$\pm$       0.03&      11.97$\pm$       0.02&       8.74$\pm$       0.03&       6.00$\pm$       0.04& known galaxy \\
413& J043247.00+323119.4&                      none&      13.26$\pm$       0.03&      12.00$\pm$       0.03&       8.36$\pm$       0.03&       5.44$\pm$       0.03& galaxy: SED shape \\
414& J043248.53+171523.5&                      none&      13.42$\pm$       0.03&      12.24$\pm$       0.03&       9.46$\pm$       0.06&       7.06$\pm$       0.15& galaxy: SED shape \\
415& J043248.58+292957.4&    2MASXJ04324860+2929578&       8.91$\pm$       0.02&       8.42$\pm$       0.02&       3.84$\pm$       0.02&       0.76$\pm$       0.01& known galaxy \\
416& J043258.31+173016.2&                      none&      14.00$\pm$       0.03&      12.78$\pm$       0.03&       9.80$\pm$       0.05&       7.31$\pm$       0.13& galaxy: SED shape \\
417& J043259.83+272113.8&     2MASX04325982+2721138&      11.63$\pm$       0.02&      11.12$\pm$       0.02&       6.50$\pm$       0.02&       3.47$\pm$       0.02& known galaxy \\
418& J043306.53+210908.5&                      none&      15.93$\pm$       0.08&      13.59$\pm$       0.05&       9.41$\pm$       0.04&       7.00$\pm$       0.10& galaxy: SED shape \\
419& J043307.44+290621.7&                      none&      11.98$\pm$       0.02&      11.91$\pm$       0.02&       8.24$\pm$       0.03&       6.68$\pm$       0.07& known galaxy \\
420& J043322.89+233429.1&                      none&      13.55$\pm$       0.03&      12.38$\pm$       0.03&       9.64$\pm$       0.05&       7.40$\pm$       0.13& known galaxy \\
421& J043349.49+291528.5&            IRAS04306+2909&      12.53$\pm$       0.02&      11.20$\pm$       0.02&       7.37$\pm$       0.02&       4.27$\pm$       0.02& known galaxy \\
422& J043354.02+165443.6&     2MASX04335401+1654433&      11.11$\pm$       0.02&      11.00$\pm$       0.02&       7.41$\pm$       0.02&       5.18$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
423& J043401.97+231906.9&          04340188+2319066&      12.66$\pm$       0.03&      11.88$\pm$       0.02&       9.32$\pm$       0.04&       7.04$\pm$       0.09& known galaxy \\
424& J043424.55+311611.7&                      none&      13.31$\pm$       0.03&      12.20$\pm$       0.03&       8.94$\pm$       0.03&       6.48$\pm$       0.06& galaxy: SED shape \\
425& J043431.29+172220.0&    2MASSJ04343128+1722201&      10.15$\pm$       0.02&       9.91$\pm$       0.02&       9.24$\pm$       0.04&       5.47$\pm$       0.04& confused \\
426& J043441.59+184008.0&                      none&      13.12$\pm$       0.03&      11.74$\pm$       0.03&       9.01$\pm$       0.03&       6.77$\pm$       0.08& galaxy: SED shape \\
427& J043441.97+194110.9&     2MASX04344200+1941107&      10.89$\pm$       0.02&      10.14$\pm$       0.02&       6.37$\pm$       0.02&       4.11$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
428& J043443.05+310946.1&                      none&      10.98$\pm$       0.02&      11.02$\pm$       0.02&       9.05$\pm$       0.03&       7.01$\pm$       0.10& galaxy: SED shape \\
429& J043446.11+290451.9&     2MASX04344611+2904516&      12.96$\pm$       0.03&      12.02$\pm$       0.03&       8.94$\pm$       0.03&       6.20$\pm$       0.05& known galaxy \\
430& J043448.02+304101.2&                      none&      13.77$\pm$       0.03&      12.07$\pm$       0.02&       7.97$\pm$       0.02&       5.07$\pm$       0.03& galaxy: SED shape \\
431& J043454.83+303045.2&                      none&      12.68$\pm$       0.03&      12.24$\pm$       0.03&       9.94$\pm$       0.05&       7.65$\pm$       0.15& galaxy: SED shape \\
432& J043454.85+314237.9&                      none&      16.18$\pm$       0.11&      14.52$\pm$       0.08&       8.77$\pm$       0.03&       6.42$\pm$       0.06& galaxy: SED shape \\
433& J043455.01+264237.4&     2MASX04345504+2642366&      11.69$\pm$       0.03&      11.53$\pm$       0.02&       8.22$\pm$       0.02&       6.48$\pm$       0.06& known galaxy \\
434& J043502.07+233141.8&          04350207+2331415&      12.95$\pm$       0.03&      12.26$\pm$       0.03&       9.74$\pm$       0.05&       7.36$\pm$       0.14& background/foreground star  \\
435& J043503.69+251102.9&                      none&      12.04$\pm$       0.03&      11.82$\pm$       0.03&       7.64$\pm$       0.02&       4.93$\pm$       0.03& galaxy: SED shape \\
436& J043507.50+251207.9&                      none&      11.31$\pm$       0.02&      11.09$\pm$       0.02&       7.35$\pm$       0.02&       5.50$\pm$       0.04& known galaxy \\
437& J043518.94+171143.9&     2MASX04351896+1711444&      10.97$\pm$       0.02&      10.78$\pm$       0.02&       6.72$\pm$       0.03&       4.79$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
438& J043520.42+321834.7&                      none&      12.77$\pm$       0.03&      11.31$\pm$       0.02&       8.46$\pm$       0.03&       6.47$\pm$       0.06& galaxy: SED shape \\
439& J043522.58+200737.2&     2MASX04352255+2007372&      12.01$\pm$       0.03&      11.84$\pm$       0.02&       7.93$\pm$       0.02&       6.15$\pm$       0.05& galaxy: extended in SDSS, SED shape \\
440& J043526.41+252305.1&                      none&      13.72$\pm$       0.03&      12.19$\pm$       0.03&       9.40$\pm$       0.04&       7.08$\pm$       0.09& known galaxy \\
441& J043526.81+183235.5&                      none&      13.05$\pm$       0.03&      12.09$\pm$       0.03&       9.37$\pm$       0.04&       7.01$\pm$       0.09& galaxy: extended in SDSS, SED shape \\
442& J043526.88+322608.2&                      none&      14.53$\pm$       0.04&      13.47$\pm$       0.04&       9.16$\pm$       0.04&       6.45$\pm$       0.06& galaxy: SED shape \\
443& J043527.39+303647.5&     2MASX04352737+3036470&      13.83$\pm$       0.03&      13.02$\pm$       0.03&       9.72$\pm$       0.05&       7.24$\pm$       0.10& galaxy: extended in 2MASS, SED shape \\
444& J043533.81+191017.8&     2MASX04353381+1910182&      10.07$\pm$       0.02&       9.51$\pm$       0.02&       5.30$\pm$       0.02&       2.97$\pm$       0.02& galaxy: extended in SDSS, SED shape \\
445& J043545.78+311342.4&                      none&      14.16$\pm$       0.03&      13.28$\pm$       0.04&       9.01$\pm$       0.03&       6.82$\pm$       0.07& galaxy: SED shape \\
446& J043554.03+212101.0&                      none&      14.13$\pm$       0.03&      13.41$\pm$       0.04&       8.63$\pm$       0.03&       5.74$\pm$       0.04& galaxy: SED shape \\
447& J043554.07+174132.6&                      none&      14.38$\pm$       0.03&      12.78$\pm$       0.03&       8.94$\pm$       0.03&       6.06$\pm$       0.04& galaxy: SED shape \\
448& J043608.83+191700.6&                      none&      11.32$\pm$       0.02&      11.15$\pm$       0.02&       6.81$\pm$       0.02&       5.06$\pm$       0.03& galaxy: SED shape \\
449& J043614.03+302513.7&                      none&      13.82$\pm$       0.03&      12.81$\pm$       0.03&       9.68$\pm$       0.05&       7.03$\pm$       0.09& galaxy: SED shape \\
450& J043620.53+244900.0&     2MASX04362054+2449001&      11.41$\pm$       0.02&      11.18$\pm$       0.02&       6.96$\pm$       0.02&       4.86$\pm$       0.03& known galaxy \\
451& J043620.63+281134.8&                      none&      15.57$\pm$       0.06&      14.43$\pm$       0.07&       9.76$\pm$       0.05&       7.11$\pm$       0.10& galaxy: SED shape \\
452& J043622.81+311406.2&                      none&      14.79$\pm$       0.04&      13.44$\pm$       0.04&       9.53$\pm$       0.04&       6.64$\pm$       0.07& galaxy: SED shape \\
453& J043624.86+262147.3&          04362486+2621473&      12.73$\pm$       0.02&      11.81$\pm$       0.03&       9.41$\pm$       0.04&       7.40$\pm$       0.14& background/foreground star  \\
454& J043627.68+292201.1&                      none&      12.76$\pm$       0.03&      11.65$\pm$       0.02&       8.75$\pm$       0.03&       6.34$\pm$       0.06& galaxy: SED shape \\
455& J043629.57+203616.7&     2MASX04362956+2036159&      10.36$\pm$       0.02&      10.24$\pm$       0.02&       8.43$\pm$       0.03&       6.86$\pm$       0.08& galaxy: extended in 2MASS, SED shape \\
456& J043631.62+173009.8&                      none&      13.18$\pm$       0.03&      12.19$\pm$       0.03&       9.24$\pm$       0.04&       6.68$\pm$       0.09& galaxy: SED shape \\
457& J043641.71+190016.9&                      none&      13.91$\pm$       0.03&      12.66$\pm$       0.03&       9.66$\pm$       0.05&       7.41$\pm$       0.12& galaxy: SED shape \\
458& J043647.40+244929.8&     2MASX04364743+2449296&      11.67$\pm$       0.02&      11.74$\pm$       0.02&       9.50$\pm$       0.05&       7.24$\pm$       0.14& known galaxy (SDSS spectrum: GALAXY-                     ) \\
459& J043650.84+284000.3&                      none&      15.04$\pm$       0.05&      13.67$\pm$       0.05&       9.44$\pm$       0.04&       6.68$\pm$       0.08& galaxy: SED shape \\
460& J043703.15+222009.3&                      none&      13.14$\pm$       0.03&      12.57$\pm$       0.03&       9.83$\pm$       0.06&       7.55$\pm$       0.14& known galaxy \\
461& J043703.69+245606.9&     2MASX04370366+2456067&      11.47$\pm$       0.02&      11.41$\pm$       0.02&       8.64$\pm$       0.03&       6.22$\pm$       0.05& known galaxy (SDSS spectrum: GALAXY-AGN                  ) \\
462& J043705.33+273428.9&     2MASX04370528+2734297&      13.30$\pm$       0.03&      13.19$\pm$       0.04&      10.58$\pm$       0.09&       7.45$\pm$       0.14& galaxy: extended in 2MASS, SED shape \\
463& J043718.26+293632.9&  CXOSEXSIJ043718.2+293632&      13.99$\pm$       0.03&      12.68$\pm$       0.03&       9.99$\pm$       0.06&       7.48$\pm$       0.13& known galaxy \\
464& J043723.47+250241.4&             PNG174.2-14.6&      11.56$\pm$       0.02&      10.11$\pm$       0.02&       6.16$\pm$       0.02&       1.74$\pm$       0.02& background/foreground star  \\
465& J043729.11+212500.7&     2MASX04372915+2125009&      11.67$\pm$       0.03&      11.63$\pm$       0.02&       9.20$\pm$       0.04&       7.10$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
466& J043737.15+292344.6&                      none&      11.82$\pm$       0.03&      10.79$\pm$       0.02&       8.07$\pm$       0.02&       5.80$\pm$       0.04& galaxy: SED shape \\
467& J043747.31+194623.0&                      none&      14.60$\pm$       0.04&      12.86$\pm$       0.03&       9.36$\pm$       0.04&       7.36$\pm$       0.12& galaxy: SED shape \\
468& J043755.35+163611.5&                      none&      14.00$\pm$       0.03&      12.51$\pm$       0.03&       9.47$\pm$       0.05&       6.88$\pm$       0.09& galaxy: SED shape \\
469& J043808.82+294121.1&                      none&      11.60$\pm$       0.03&      10.48$\pm$       0.02&       7.66$\pm$       0.02&       5.37$\pm$       0.03& galaxy: SED shape \\
470& J043809.73+254731.8&                      none&      13.87$\pm$       0.03&      12.41$\pm$       0.03&       9.22$\pm$       0.04&       6.95$\pm$       0.10& known galaxy \\
471& J043817.50+191745.6&                      none&      12.84$\pm$       0.03&      11.55$\pm$       0.03&       8.38$\pm$       0.03&       5.96$\pm$       0.05& galaxy: SED shape \\
472& J043819.78+223613.3&                      none&      16.27$\pm$       0.10&      14.50$\pm$       0.08&       9.69$\pm$       0.05&       7.16$\pm$       0.11& galaxy: SED shape \\
473& J043821.28+290033.0&                      none&      13.08$\pm$       0.03&      12.04$\pm$       0.03&       9.65$\pm$       0.05&       7.54$\pm$       0.13& galaxy: SED shape \\
474& J043830.62+303721.7&                      none&      14.04$\pm$       0.03&      12.77$\pm$       0.03&       9.63$\pm$       0.05&       6.91$\pm$       0.08& galaxy: SED shape \\
475& J043831.96+280005.2&                      none&      12.37$\pm$       0.03&      12.38$\pm$       0.03&       8.71$\pm$       0.03&       6.57$\pm$       0.08& galaxy: SED shape \\
476& J043848.07+212005.1&                      none&      13.26$\pm$       0.03&      11.82$\pm$       0.02&       8.04$\pm$       0.02&       5.45$\pm$       0.04& galaxy: extended in SDSS, SED shape \\
477& J043852.80+320544.2&     2MASX04385276+3205442&      11.94$\pm$       0.02&      11.45$\pm$       0.02&       6.64$\pm$       0.02&       3.47$\pm$       0.02& galaxy: extended in 2MASS \\
478& J043854.75+185020.9&     2MASX04385474+1850204&      10.49$\pm$       0.02&      10.32$\pm$       0.02&       6.35$\pm$       0.02&       4.01$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
479& J043905.72+233811.1&                      none&      10.36$\pm$       0.02&      10.11$\pm$       0.02&       9.84$\pm$       0.05&       7.06$\pm$       0.10& confused \\
480& J043906.85+272723.8&     2MASX04390688+2727226&      11.89$\pm$       0.02&      11.81$\pm$       0.02&       8.77$\pm$       0.03&       6.95$\pm$       0.09& known galaxy \\
481& J043908.27+183443.3&                      none&      13.52$\pm$       0.03&      12.31$\pm$       0.03&       9.79$\pm$       0.05&       7.59$\pm$       0.15& galaxy: SED shape \\
482& J043912.42+231203.6&                      none&      13.29$\pm$       0.03&      12.22$\pm$       0.03&       9.51$\pm$       0.04&       7.10$\pm$       0.10& galaxy: extended in SDSS, SED shape \\
483& J043924.01+310635.8&     2MASX04392401+3106359&      12.28$\pm$       0.03&      11.76$\pm$       0.02&       7.31$\pm$       0.02&       4.30$\pm$       0.03& confused \\
484& J043939.59+172036.2&                      none&      13.98$\pm$       0.03&      13.22$\pm$       0.04&      10.06$\pm$       0.06&       7.25$\pm$       0.11& galaxy: SED shape \\
485& J044019.10+183228.6&                      none&      10.62$\pm$       0.02&       9.43$\pm$       0.02&       6.51$\pm$       0.02&       4.48$\pm$       0.02& galaxy: SED shape \\
486& J044019.11+232743.2&                      none&      13.36$\pm$       0.03&      12.42$\pm$       0.03&      10.09$\pm$       0.07&       7.51$\pm$       0.14& galaxy: SED shape \\
487& J044021.25+190742.9&                      none&      14.56$\pm$       0.04&      13.63$\pm$       0.05&       9.22$\pm$       0.04&       5.92$\pm$       0.05& galaxy: SED shape \\
488& J044022.83+243308.1&                      none&      13.35$\pm$       0.03&      12.18$\pm$       0.03&       9.19$\pm$       0.04&       6.65$\pm$       0.07& known galaxy \\
489& J044023.91+292218.0&                      none&      13.51$\pm$       0.03&      12.40$\pm$       0.03&       9.65$\pm$       0.05&       7.47$\pm$       0.14& galaxy: SED shape \\
490& J044038.94+170826.1&     2MASX04403892+1708261&      13.36$\pm$       0.03&      13.30$\pm$       0.04&      10.04$\pm$       0.06&       7.49$\pm$       0.14& galaxy: extended in 2MASS, SED shape \\
491& J044043.02+250709.8&                      none&      15.02$\pm$       0.05&      13.07$\pm$       0.04&       9.55$\pm$       0.05&       7.49$\pm$       0.15& galaxy: SED shape \\
492& J044047.72+273946.9&     2MASX04404770+2739466&      11.54$\pm$       0.02&      10.77$\pm$       0.02&       8.28$\pm$       0.03&       6.21$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
493& J044048.23+223457.1&     2MASX04404827+2234577&      13.80$\pm$       0.03&      12.98$\pm$       0.03&       9.68$\pm$       0.05&       7.06$\pm$       0.09& galaxy: extended in SDSS, SED shape \\
494& J044049.81+230909.8&     2MASX04404983+2309097&      12.65$\pm$       0.02&      11.99$\pm$       0.03&       8.65$\pm$       0.03&       6.15$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
495& J044050.27+304119.8&                      none&      15.79$\pm$       0.08&      14.77$\pm$       0.10&      10.64$\pm$       0.11&       6.92$\pm$       0.10& galaxy: SED shape \\
496& J044110.84+283108.1&                      none&      13.89$\pm$       0.03&      12.47$\pm$       0.03&       9.60$\pm$       0.05&       7.39$\pm$       0.14& galaxy: SED shape \\
497& J044118.53+293616.2&                      none&      13.83$\pm$       0.03&      12.61$\pm$       0.03&       9.63$\pm$       0.05&       7.03$\pm$       0.09& galaxy: SED shape \\
498& J044120.57+274325.4&                      none&      12.65$\pm$       0.03&      12.04$\pm$       0.03&       9.23$\pm$       0.04&       6.97$\pm$       0.09& galaxy: SED shape \\
499& J044155.76+230253.2&     2MASX04415574+2302530&      12.98$\pm$       0.03&      12.26$\pm$       0.03&       9.36$\pm$       0.04&       7.11$\pm$       0.10& known galaxy \\
500& J044200.48+235812.5&                      none&      14.16$\pm$       0.03&      12.81$\pm$       0.03&       8.94$\pm$       0.03&       5.76$\pm$       0.04& known galaxy \\
501& J044201.89+203017.5&     2MASX04420186+2030169&      11.41$\pm$       0.02&      11.28$\pm$       0.02&       7.18$\pm$       0.02&       5.26$\pm$       0.03& galaxy: extended in SDSS, SED shape \\
502& J044207.80+200300.5&     2MASX04420783+2003009&      11.82$\pm$       0.03&      11.75$\pm$       0.02&       9.23$\pm$       0.04&       6.90$\pm$       0.08& galaxy: extended in 2MASS, SED shape \\
503& J044226.97+294142.7&                      none&      12.90$\pm$       0.03&      11.61$\pm$       0.02&       8.95$\pm$       0.03&       6.46$\pm$       0.07& galaxy: SED shape \\
504& J044236.21+292739.8&                      none&      14.13$\pm$       0.04&      13.57$\pm$       0.04&       8.97$\pm$       0.03&       6.34$\pm$       0.06& galaxy: SED shape \\
505& J044239.92+200100.0&                      none&      16.17$\pm$       0.09&      14.77$\pm$       0.09&       9.91$\pm$       0.06&       7.43$\pm$       0.13& galaxy: SED shape \\
506& J044243.65+183711.2&     2MASX04424367+1837113&      11.44$\pm$       0.03&      11.43$\pm$       0.02&       8.40$\pm$       0.03&       6.17$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
507& J044251.12+270623.6&                      none&      13.83$\pm$       0.03&      12.33$\pm$       0.03&       9.62$\pm$       0.05&       7.49$\pm$       0.14& galaxy: SED shape \\
508& J044302.35+240844.6&     2MASX04430231+2408450&      12.06$\pm$       0.03&      12.01$\pm$       0.03&       9.01$\pm$       0.03&       7.30$\pm$       0.11& known galaxy \\
509& J044303.54+192508.0&                      none&      12.73$\pm$       0.03&      11.44$\pm$       0.02&       8.68$\pm$       0.03&       6.28$\pm$       0.06& galaxy: SED shape \\
510& J044306.07+323321.7&                      none&      13.58$\pm$       0.03&      12.68$\pm$       0.03&       9.63$\pm$       0.05&       7.04$\pm$       0.10& galaxy: SED shape \\
511& J044315.79+193827.2&                      none&      11.84$\pm$       0.02&      10.75$\pm$       0.02&       8.33$\pm$       0.03&       6.11$\pm$       0.05& galaxy: SED shape \\
512& J044315.84+275444.8&     2MASX04431589+2754446&      11.93$\pm$       0.02&      11.89$\pm$       0.03&       9.06$\pm$       0.04&       7.28$\pm$       0.12& galaxy: extended in 2MASS, SED shape \\
513& J044315.91+322302.7&                      none&      13.09$\pm$       0.03&      12.60$\pm$       0.03&       9.83$\pm$       0.05&       7.24$\pm$       0.10& galaxy: SED shape \\
514& J044318.11+184448.7&                      none&      10.45$\pm$       0.02&      10.37$\pm$       0.02&       8.51$\pm$       0.03&       6.49$\pm$       0.07& galaxy: SED shape \\
515& J044332.22+215926.5&                      none&      13.20$\pm$       0.03&      12.11$\pm$       0.03&       9.42$\pm$       0.04&       7.02$\pm$       0.10& galaxy: SED shape \\
516& J044332.71+180628.9&                      none&      13.11$\pm$       0.03&      11.83$\pm$       0.02&       8.66$\pm$       0.03&       6.29$\pm$       0.05& galaxy: SED shape \\
517& J044337.55+210508.4&       87GB044040.0+205935&      13.13$\pm$       0.03&      11.40$\pm$       0.02&       8.13$\pm$       0.03&       6.16$\pm$       0.05& known galaxy \\
518& J044346.79+285818.9&     2MASX04434679+2858183&      10.52$\pm$       0.02&       9.73$\pm$       0.02&       6.67$\pm$       0.02&       4.33$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
519& J044408.32+203607.7&                      none&      12.81$\pm$       0.03&      11.95$\pm$       0.02&       9.19$\pm$       0.04&       7.07$\pm$       0.09& galaxy: SED shape \\
520& J044409.01+281300.7&     2MASX04440903+2813003&       9.90$\pm$       0.02&       9.43$\pm$       0.02&       6.43$\pm$       0.02&       4.43$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
521& J044417.16+284108.2&     2MASX04441720+2841075&      12.32$\pm$       0.03&      11.94$\pm$       0.03&       8.48$\pm$       0.03&       6.14$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
522& J044423.52+252235.2&                      none&      14.65$\pm$       0.04&      13.47$\pm$       0.04&       9.61$\pm$       0.05&       6.66$\pm$       0.07& known galaxy \\
523& J044429.16+233803.3&                      none&      13.67$\pm$       0.03&      12.43$\pm$       0.03&       9.55$\pm$       0.05&       7.11$\pm$       0.09& galaxy: SED shape \\
524& J044430.07+280206.9&     2MASX04443003+2802066&      11.47$\pm$       0.02&      11.43$\pm$       0.02&       8.83$\pm$       0.03&       7.30$\pm$       0.11& galaxy: extended in 2MASS, SED shape \\
525& J044430.86+261409.3&          04443086+2614092&      11.67$\pm$       0.03&      10.26$\pm$       0.02&       7.35$\pm$       0.02&       4.64$\pm$       0.03& background/foreground star  \\
526& J044433.58+251215.3&                      none&      15.12$\pm$       0.05&      13.81$\pm$       0.05&       9.62$\pm$       0.05&       6.83$\pm$       0.08& galaxy: SED shape \\
527& J044446.95+281508.4&     2MASX04444694+2815077&      11.79$\pm$       0.03&      11.55$\pm$       0.02&       7.57$\pm$       0.02&       5.20$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
528& J044447.04+300726.7&     2MASX04444704+3007268&      11.40$\pm$       0.02&      10.48$\pm$       0.02&       7.48$\pm$       0.02&       4.83$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
529& J044453.27+325624.9&                      none&      13.53$\pm$       0.04&      12.71$\pm$       0.04&       9.82$\pm$       0.06&       7.37$\pm$       0.13& galaxy: SED shape \\
530& J044501.58+183704.9&     2MASX04450159+1837048&      11.18$\pm$       0.02&      11.11$\pm$       0.02&       7.82$\pm$       0.02&       5.60$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
531& J044504.87+322733.1&                      none&      14.13$\pm$       0.03&      12.59$\pm$       0.03&       9.30$\pm$       0.04&       6.95$\pm$       0.08& galaxy: SED shape \\
532& J044512.83+324650.7&     2MASX04451287+3246507&      11.64$\pm$       0.02&      11.56$\pm$       0.02&       8.85$\pm$       0.03&       6.92$\pm$       0.08& galaxy: extended in 2MASS \\
533& J044522.29+311747.5&                      none&      13.33$\pm$       0.03&      11.95$\pm$       0.03&       9.10$\pm$       0.04&       6.48$\pm$       0.06& galaxy: SED shape \\
534& J044548.14+275739.2&                      none&      13.77$\pm$       0.03&      13.27$\pm$       0.04&       8.63$\pm$       0.03&       5.56$\pm$       0.04& galaxy resolved in WISE data \\
535& J044550.76+254448.4&                      none&      13.24$\pm$       0.03&      11.85$\pm$       0.03&       9.23$\pm$       0.04&       7.26$\pm$       0.12& known galaxy \\
536& J044554.81+240843.6&            IRAS04428+2403&      12.22$\pm$       0.02&      11.33$\pm$       0.02&       7.96$\pm$       0.02&       5.21$\pm$       0.03& known galaxy (SDSS spectrum: GALAXY-STARFORMING          ) \\
537& J044609.62+171617.5&                      none&      15.06$\pm$       0.05&      14.00$\pm$       0.06&       9.48$\pm$       0.05&       6.64$\pm$       0.07& galaxy: SED shape \\
538& J044612.66+190335.1&                      none&      13.34$\pm$       0.03&      12.06$\pm$       0.03&       9.73$\pm$       0.05&       7.37$\pm$       0.13& galaxy: SED shape \\
539& J044619.28+273500.2&                      none&      13.64$\pm$       0.03&      12.29$\pm$       0.03&       9.35$\pm$       0.04&       6.83$\pm$       0.08& galaxy: SED shape \\
540& J044622.47+254737.3&                      none&      14.97$\pm$       0.06&      13.78$\pm$       0.05&       9.31$\pm$       0.04&       6.11$\pm$       0.05& known galaxy \\
541& J044626.22+230316.8&                      none&      15.08$\pm$       0.05&      13.55$\pm$       0.04&       9.45$\pm$       0.04&       6.62$\pm$       0.07& galaxy: SED shape \\
542& J044627.02+282627.7&                      none&      13.55$\pm$       0.03&      12.14$\pm$       0.03&       8.97$\pm$       0.04&       6.47$\pm$       0.08& galaxy: SED shape \\
543& J044629.47+175104.2&                      none&      13.92$\pm$       0.03&      13.01$\pm$       0.03&       9.62$\pm$       0.05&       7.25$\pm$       0.11& galaxy: SED shape \\
544& J044629.67+182739.2&                   UGC3157&      10.16$\pm$       0.02&       9.42$\pm$       0.02&       5.99$\pm$       0.02&       3.12$\pm$       0.02& known galaxy \\
545& J044634.09+203532.2&                      none&      13.15$\pm$       0.03&      12.15$\pm$       0.03&       9.32$\pm$       0.04&       6.94$\pm$       0.09& galaxy: SED shape \\
546& J044635.81+275258.3&                      none&      14.14$\pm$       0.04&      12.23$\pm$       0.03&       8.75$\pm$       0.03&       6.78$\pm$       0.09& galaxy: SED shape \\
547& J044638.16+272239.1&                      none&      13.16$\pm$       0.03&      11.87$\pm$       0.03&       9.16$\pm$       0.04&       6.93$\pm$       0.09& galaxy: SED shape \\
548& J044651.64+322054.7&                      none&      13.60$\pm$       0.03&      12.31$\pm$       0.03&       9.61$\pm$       0.05&       7.63$\pm$       0.14& galaxy: SED shape \\
549& J044656.05+293437.1&     2MASX04465604+2934366&      13.62$\pm$       0.03&      12.85$\pm$       0.03&       9.83$\pm$       0.05&       7.51$\pm$       0.14& galaxy: extended in 2MASS, SED shape \\
550& J044656.49+235523.0&                      none&      13.80$\pm$       0.03&      12.87$\pm$       0.03&       9.61$\pm$       0.05&       6.85$\pm$       0.08& known galaxy \\
551& J044657.10+290050.6&                      none&      12.37$\pm$       0.03&      11.21$\pm$       0.02&       8.58$\pm$       0.03&       6.11$\pm$       0.05& galaxy: SED shape \\
552& J044704.03+255036.5&     2MASX04470399+2550366&      12.01$\pm$       0.03&      11.66$\pm$       0.03&       8.44$\pm$       0.04&       6.32$\pm$       0.09& known galaxy \\
553& J044704.80+252432.4&                      none&      13.36$\pm$       0.03&      12.51$\pm$       0.03&       9.74$\pm$       0.05&       7.15$\pm$       0.12& galaxy: SED shape \\
554& J044706.73+261045.5&                     RVTau&       4.09$\pm$       0.05&       2.59$\pm$       0.01&       0.36$\pm$       0.00&      -0.62$\pm$       0.02& background/foreground star  \\
555& J044709.74+243658.3&     2MASX04470975+2436586&      12.66$\pm$       0.03&      11.98$\pm$       0.03&       9.41$\pm$       0.04&       7.50$\pm$       0.14& known galaxy \\
556& J044722.54+163626.4&     2MASX04472258+1636262&      11.37$\pm$       0.02&      10.40$\pm$       0.02&       7.71$\pm$       0.02&       5.37$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
557& J044723.79+325322.1&                      none&      13.35$\pm$       0.03&      12.18$\pm$       0.03&       9.20$\pm$       0.04&       7.08$\pm$       0.09& galaxy: SED shape \\
558& J044725.77+201450.1&                      none&      13.26$\pm$       0.03&      12.15$\pm$       0.03&       9.60$\pm$       0.05&       7.42$\pm$       0.13& galaxy: SED shape \\
559& J044728.91+164127.9&                      none&      15.99$\pm$       0.08&      13.49$\pm$       0.04&       9.88$\pm$       0.06&       7.13$\pm$       0.09& galaxy: SED shape \\
560& J044748.52+200555.4&                      none&      15.05$\pm$       0.05&      13.79$\pm$       0.05&       9.76$\pm$       0.05&       6.86$\pm$       0.08& galaxy: SED shape \\
561& J044756.97+204850.7&                      none&      13.22$\pm$       0.03&      12.20$\pm$       0.03&       9.64$\pm$       0.05&       7.46$\pm$       0.14& confused \\
562& J044756.97+293911.0&     2MASX04475698+2939103&      11.70$\pm$       0.03&      11.42$\pm$       0.02&       7.19$\pm$       0.02&       5.30$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
563& J044804.88+210023.7&                      none&      14.36$\pm$       0.04&      13.13$\pm$       0.04&       8.99$\pm$       0.04&       6.16$\pm$       0.05& confused \\
564& J044804.90+271630.4&     2MASX04480494+2716303&      12.73$\pm$       0.03&      11.77$\pm$       0.02&       7.92$\pm$       0.02&       5.28$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
565& J044806.14+232224.6&                      none&      15.12$\pm$       0.05&      13.88$\pm$       0.05&       9.86$\pm$       0.05&       6.47$\pm$       0.06& galaxy: SED shape \\
566& J044813.70+271917.3&     2MASX04481364+2719173&      13.27$\pm$       0.03&      12.62$\pm$       0.03&       9.74$\pm$       0.05&       7.58$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
567& J044832.50+220256.7&     2MASX04483247+2202565&      12.08$\pm$       0.03&      12.06$\pm$       0.03&       9.19$\pm$       0.04&       7.07$\pm$       0.10& galaxy: extended in SDSS, SED shape \\
568& J044833.87+291023.2&                      none&      13.59$\pm$       0.03&      12.29$\pm$       0.03&       9.41$\pm$       0.04&       6.97$\pm$       0.09& galaxy: SED shape \\
569& J044838.70+295256.5&                      none&      12.13$\pm$       0.02&      12.12$\pm$       0.02&       9.28$\pm$       0.04&       7.07$\pm$       0.09& galaxy: SED shape \\
570& J044841.70+201419.7&                      none&      13.30$\pm$       0.03&      12.07$\pm$       0.03&       9.36$\pm$       0.04&       7.17$\pm$       0.12& galaxy: SED shape \\
571& J044841.71+191928.4&     2MASX04484168+1919285&      11.85$\pm$       0.02&      11.87$\pm$       0.03&       9.33$\pm$       0.04&       7.48$\pm$       0.12& galaxy: extended in 2MASS, SED shape \\
572& J044842.86+272421.9&     2MASX04484287+2724217&      12.02$\pm$       0.02&      11.09$\pm$       0.02&       7.89$\pm$       0.02&       5.74$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
573& J044851.57+183938.8&     2MASX04485158+1839389&      12.08$\pm$       0.02&      11.69$\pm$       0.03&       7.81$\pm$       0.02&       5.25$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
574& J044857.90+291354.5&                      none&       9.74$\pm$       0.03&       8.75$\pm$       0.02&       6.99$\pm$       0.02&       4.80$\pm$       0.03& confused \\
575& J044859.42+314306.3&                      none&      13.88$\pm$       0.03&      12.36$\pm$       0.03&       9.49$\pm$       0.04&       7.31$\pm$       0.10& galaxy: SED shape \\
576& J044900.43+281105.6&                      none&      13.81$\pm$       0.03&      12.57$\pm$       0.03&       9.78$\pm$       0.05&       7.52$\pm$       0.14& galaxy: SED shape \\
577& J044901.70+264323.2&                      none&      13.80$\pm$       0.03&      12.70$\pm$       0.03&       9.50$\pm$       0.04&       7.36$\pm$       0.12& galaxy: SED shape \\
578& J044907.49+292737.5&                      none&      14.50$\pm$       0.04&      13.41$\pm$       0.04&       9.39$\pm$       0.04&       6.73$\pm$       0.07& confused \\
579& J044919.15+200410.2&                      none&      13.59$\pm$       0.03&      12.56$\pm$       0.03&       9.56$\pm$       0.04&       6.95$\pm$       0.10& galaxy: SED shape \\
580& J044928.97+295530.2&                      none&      13.49$\pm$       0.03&      12.54$\pm$       0.03&       9.08$\pm$       0.03&       6.61$\pm$       0.06& galaxy: SED shape \\
581& J044945.23+200152.9&                      none&      12.64$\pm$       0.03&      11.45$\pm$       0.02&       8.86$\pm$       0.03&       6.95$\pm$       0.09& galaxy: SED shape \\
582& J044948.14+205829.4&                      none&      13.36$\pm$       0.03&      12.12$\pm$       0.03&       9.37$\pm$       0.05&       6.95$\pm$       0.09& galaxy: SED shape \\
583& J044951.65+263945.9&                  HD283860&       8.92$\pm$       0.02&       8.96$\pm$       0.02&       7.92$\pm$       0.02&       6.04$\pm$       0.04& background/foreground star  \\
584& J045004.20+260017.7&     2MASX04500418+2600170&      12.19$\pm$       0.03&      11.40$\pm$       0.02&       8.83$\pm$       0.03&       6.91$\pm$       0.08& galaxy: extended in SDSS, SED shape \\
585& J045008.49+325611.2&                      none&      11.70$\pm$       0.03&      10.55$\pm$       0.02&       7.82$\pm$       0.02&       5.36$\pm$       0.03& galaxy: SED shape \\
586& J045010.13+211705.1&                      none&      10.89$\pm$       0.02&      10.87$\pm$       0.02&       9.65$\pm$       0.05&       7.47$\pm$       0.13& confused \\
587& J045017.96+292051.9&                      none&      16.28$\pm$       0.12&      13.55$\pm$       0.04&       9.16$\pm$       0.04&       5.93$\pm$       0.05& galaxy: SED shape \\
588& J045018.04+203636.4&                      none&      13.42$\pm$       0.03&      12.43$\pm$       0.03&       9.67$\pm$       0.05&       7.45$\pm$       0.13& galaxy: SED shape \\
589& J045026.58+300957.4&                      none&      13.36$\pm$       0.03&      12.31$\pm$       0.03&       9.78$\pm$       0.05&       7.53$\pm$       0.15& galaxy: SED shape \\
590& J045030.87+183447.6&                      none&      13.96$\pm$       0.03&      13.04$\pm$       0.03&       9.85$\pm$       0.05&       7.61$\pm$       0.14& galaxy: SED shape \\
591& J045032.73+181935.8&                      none&      13.02$\pm$       0.03&      11.76$\pm$       0.02&       9.19$\pm$       0.04&       6.88$\pm$       0.08& galaxy: SED shape \\
592& J045037.11+201059.2&                      none&      13.61$\pm$       0.03&      12.36$\pm$       0.03&       9.72$\pm$       0.05&       7.27$\pm$       0.14& galaxy: SED shape \\
593& J045048.00+301502.8&     2MASX04504806+3015026&      11.59$\pm$       0.02&      11.16$\pm$       0.02&       8.50$\pm$       0.03&       5.96$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
594& J045102.89+175034.8&     2MASX04510290+1750345&      11.62$\pm$       0.02&      11.65$\pm$       0.02&       9.63$\pm$       0.05&       7.39$\pm$       0.12& galaxy: extended in 2MASS, SED shape \\
595& J045119.74+231228.9&     2MASX04511977+2312288&      10.90$\pm$       0.02&      10.88$\pm$       0.02&       7.83$\pm$       0.02&       5.78$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
596& J045123.89+261626.8&                      none&      13.68$\pm$       0.03&      12.35$\pm$       0.03&       9.46$\pm$       0.04&       7.28$\pm$       0.11& galaxy: extended in SDSS, SED shape \\
597& J045125.17+251304.7&                      none&      13.10$\pm$       0.03&      11.99$\pm$       0.03&       8.95$\pm$       0.03&       6.47$\pm$       0.06& galaxy: SED shape \\
598& J045127.50+255738.1&     2MASX04512750+2557379&      12.08$\pm$       0.02&      11.94$\pm$       0.03&       8.85$\pm$       0.03&       6.93$\pm$       0.09& galaxy: extended in SDSS, SED shape \\
599& J045132.53+323957.2&                      none&      15.25$\pm$       0.05&      14.01$\pm$       0.05&       9.87$\pm$       0.05&       6.76$\pm$       0.08& galaxy: SED shape \\
600& J045138.04+205329.7&                      none&      13.74$\pm$       0.03&      12.60$\pm$       0.03&       9.85$\pm$       0.05&       7.40$\pm$       0.12& galaxy: SED shape \\
601& J045138.88+241205.3&                      none&      14.25$\pm$       0.04&      13.09$\pm$       0.04&      10.03$\pm$       0.07&       6.89$\pm$       0.09& galaxy: extended in SDSS, SED shape \\
602& J045143.80+300241.2&                      none&      13.77$\pm$       0.03&      12.48$\pm$       0.03&       9.70$\pm$       0.05&       7.04$\pm$       0.10& galaxy: SED shape \\
603& J045148.41+274419.4&                      none&      14.81$\pm$       0.05&      13.42$\pm$       0.04&       9.61$\pm$       0.04&       6.69$\pm$       0.07& galaxy: SED shape \\
604& J045220.64+190246.0&                      none&      13.58$\pm$       0.03&      12.67$\pm$       0.03&       9.65$\pm$       0.05&       7.37$\pm$       0.11& galaxy resolved in WISE data \\
605& J045229.07+255509.4&                      none&      13.63$\pm$       0.03&      12.16$\pm$       0.03&       8.16$\pm$       0.02&       4.98$\pm$       0.04& galaxy: extended in SDSS, SED shape \\
606& J045230.53+170955.8&     2MASX04523051+1709558&      12.86$\pm$       0.03&      11.60$\pm$       0.02&       7.76$\pm$       0.02&       4.93$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
607& J045237.11+175116.8&                      none&      14.65$\pm$       0.05&      13.65$\pm$       0.05&       9.15$\pm$       0.04&       6.22$\pm$       0.05& galaxy: SED shape \\
608& J045240.66+325128.8&     2MASX04524072+3251288&      12.50$\pm$       0.03&      12.43$\pm$       0.03&       9.81$\pm$       0.05&       7.00$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
609& J045248.00+241114.9&     2MASX04524799+2411151&      12.06$\pm$       0.02&      11.82$\pm$       0.02&       8.15$\pm$       0.02&       6.49$\pm$       0.06& galaxy: extended in SDSS, SED shape \\
610& J045301.06+301823.4&                      none&      13.22$\pm$       0.03&      12.17$\pm$       0.03&       9.23$\pm$       0.04&       6.80$\pm$       0.08& galaxy: SED shape \\
611& J045301.44+255349.8&                      none&      13.70$\pm$       0.03&      12.67$\pm$       0.03&       9.77$\pm$       0.05&       7.30$\pm$       0.14& galaxy: extended in SDSS, SED shape \\
612& J045306.07+305918.2&     2MASX04530607+3059174&      14.31$\pm$       0.04&      12.48$\pm$       0.03&       8.09$\pm$       0.03&       4.92$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
613& J045319.85+191528.4&                      none&      13.30$\pm$       0.03&      12.34$\pm$       0.03&       9.51$\pm$       0.04&       7.12$\pm$       0.09& galaxy: SED shape \\
614& J045325.80+301934.6&                      none&      14.06$\pm$       0.03&      12.91$\pm$       0.03&       9.73$\pm$       0.05&       6.77$\pm$       0.07& galaxy: SED shape \\
615& J045344.81+222120.3&     2MASX04534476+2221207&      13.31$\pm$       0.03&      13.25$\pm$       0.04&       9.58$\pm$       0.05&       7.54$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
616& J045348.45+210334.8&                      none&      13.61$\pm$       0.03&      12.73$\pm$       0.03&       9.74$\pm$       0.05&       7.19$\pm$       0.11& galaxy: SED shape \\
617& J045350.43+224148.2&     2MASX04535043+2241477&      12.08$\pm$       0.03&      11.87$\pm$       0.02&       7.88$\pm$       0.03&       6.10$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
618& J045405.47+183223.5&     2MASX04540551+1832231&      13.64$\pm$       0.03&      13.02$\pm$       0.03&       9.99$\pm$       0.05&       7.13$\pm$       0.10& galaxy: extended in 2MASS, SED shape \\
619& J045405.90+220937.4&     2MASX04540593+2209371&      10.39$\pm$       0.03&      10.46$\pm$       0.02&       8.24$\pm$       0.02&       6.58$\pm$       0.06& galaxy: extended in 2MASS, SED shape \\
620& J045411.95+214016.6&                      none&      13.42$\pm$       0.03&      12.28$\pm$       0.03&       9.26$\pm$       0.04&       6.78$\pm$       0.08& galaxy: SED shape \\
621& J045421.39+263055.1&                      none&      15.02$\pm$       0.05&      13.26$\pm$       0.04&       9.73$\pm$       0.05&       6.99$\pm$       0.09& galaxy: SED shape \\
622& J045429.42+280135.6&                      none&      13.59$\pm$       0.03&      12.06$\pm$       0.02&       8.71$\pm$       0.03&       6.52$\pm$       0.06& galaxy: SED shape \\
623& J045442.92+185350.6&     2MASX04544296+1853509&      13.75$\pm$       0.03&      12.95$\pm$       0.03&       9.53$\pm$       0.04&       6.80$\pm$       0.08& galaxy: extended in 2MASS, SED shape \\
624& J045445.21+244938.2&                      none&      13.69$\pm$       0.03&      12.53$\pm$       0.03&       9.85$\pm$       0.06&       7.34$\pm$       0.12& galaxy: SED shape \\
625& J045516.42+274304.8&     2MASX04551645+2743044&      12.02$\pm$       0.02&      11.94$\pm$       0.03&       8.31$\pm$       0.03&       6.56$\pm$       0.06& galaxy: extended in 2MASS, SED shape \\
626& J045527.37+244403.7&                      none&      13.03$\pm$       0.03&      11.97$\pm$       0.02&       9.48$\pm$       0.05&       7.33$\pm$       0.12& galaxy: SED shape \\
627& J045538.21+212031.3&                      none&      13.74$\pm$       0.03&      12.56$\pm$       0.03&       9.57$\pm$       0.05&       7.28$\pm$       0.12& galaxy: SED shape \\
628& J045543.30+252804.6&     2MASX04554328+2528043&      11.77$\pm$       0.02&      11.66$\pm$       0.02&       8.71$\pm$       0.03&       7.21$\pm$       0.11& galaxy: extended in SDSS, SED shape \\
629& J045548.22+302016.2&                   HD31305&       6.61$\pm$       0.03&       6.38$\pm$       0.02&       5.13$\pm$       0.02&       3.61$\pm$       0.03& background/foreground star  \\
630& J045549.03+290814.1&                      none&      15.19$\pm$       0.05&      13.64$\pm$       0.04&       9.94$\pm$       0.05&       6.82$\pm$       0.08& galaxy: SED shape \\
631& J045604.89+255242.6&                      none&      13.45$\pm$       0.03&      12.05$\pm$       0.03&       9.22$\pm$       0.04&       7.08$\pm$       0.10& galaxy: SED shape \\
632& J045605.60+312713.6&                      none&      13.70$\pm$       0.03&      12.52$\pm$       0.03&       9.21$\pm$       0.04&       6.67$\pm$       0.08& galaxy: SED shape \\
633& J045611.55+305849.2&     2MASX04561153+3058488&      11.97$\pm$       0.02&      11.88$\pm$       0.02&       8.60$\pm$       0.03&       6.89$\pm$       0.08& galaxy: extended in 2MASS, SED shape \\
634& J045613.34+270529.7&     2MASX04561337+2705306&      11.76$\pm$       0.02&      11.50$\pm$       0.02&       7.27$\pm$       0.02&       4.73$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
635& J045613.94+300259.2&                      none&      12.34$\pm$       0.02&      12.24$\pm$       0.03&       9.16$\pm$       0.04&       7.16$\pm$       0.11& galaxy: SED shape \\
636& J045614.88+300308.5&                   UGC3205&      10.74$\pm$       0.02&      10.79$\pm$       0.02&       9.37$\pm$       0.04&       7.32$\pm$       0.11& known galaxy \\
637& J045615.71+300318.9&                      none&      12.17$\pm$       0.03&      12.11$\pm$       0.03&       9.30$\pm$       0.04&       7.47$\pm$       0.14& galaxy: SED shape \\
638& J045617.36+270220.7&                      none&      13.82$\pm$       0.03&      12.69$\pm$       0.03&       9.79$\pm$       0.05&       7.49$\pm$       0.15& galaxy: SED shape \\
639& J045628.66+220032.9&     2MASX04562867+2200320&      11.85$\pm$       0.03&      11.75$\pm$       0.02&       7.78$\pm$       0.02&       6.07$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
640& J045648.09+312906.6&                      none&      15.06$\pm$       0.05&      13.16$\pm$       0.04&       9.60$\pm$       0.05&       7.66$\pm$       0.15& galaxy: SED shape \\
641& J045653.69+292332.0&                      none&      11.89$\pm$       0.03&      11.51$\pm$       0.02&       9.39$\pm$       0.04&       7.06$\pm$       0.09& galaxy: SED shape \\
642& J045656.32+230808.3&                      none&      13.85$\pm$       0.04&      12.40$\pm$       0.03&       9.60$\pm$       0.05&       7.46$\pm$       0.12& galaxy: SED shape \\
643& J045701.12+265546.0&     2MASX04570114+2655455&      12.11$\pm$       0.02&      11.60$\pm$       0.02&       8.64$\pm$       0.03&       6.43$\pm$       0.07& galaxy: extended in 2MASS, SED shape \\
644& J045706.69+245833.1&                      none&      13.96$\pm$       0.02&      12.69$\pm$       0.01&       9.58$\pm$       0.04&       6.89$\pm$       0.07& galaxy: SED shape \\
645& J045721.63+240237.4&                      none&      11.43$\pm$       0.02&      11.43$\pm$       0.02&       8.73$\pm$       0.03&       6.96$\pm$       0.09& galaxy: extended in SDSS, SED shape \\
646& J045730.97+224355.7&     2MASX04573098+2243563&      12.27$\pm$       0.03&      12.26$\pm$       0.03&       9.07$\pm$       0.03&       7.28$\pm$       0.11& galaxy: extended in SDSS, SED shape \\
647& J045748.97+233351.2&                 2MFGC4064&      11.82$\pm$       0.02&      11.62$\pm$       0.02&       8.26$\pm$       0.03&       6.31$\pm$       0.05& known galaxy \\
648& J045810.96+272617.3&                      none&      13.88$\pm$       0.04&      12.99$\pm$       0.03&       9.77$\pm$       0.05&       6.80$\pm$       0.07& galaxy: SED shape \\
649& J045843.66+311144.3&     2MASX04584367+3111445&      13.26$\pm$       0.03&      12.36$\pm$       0.03&       9.70$\pm$       0.05&       6.80$\pm$       0.09& galaxy: extended in 2MASS, SED shape \\
650& J045857.33+284254.9&                      none&      11.99$\pm$       0.03&      11.78$\pm$       0.02&      10.07$\pm$       0.06&       7.63$\pm$       0.14& confused \\
651& J045858.35+313045.2&                      none&      14.84$\pm$       0.05&      13.78$\pm$       0.05&       9.75$\pm$       0.05&       6.42$\pm$       0.05& galaxy: SED shape \\
652& J045900.82+210335.7&                      none&      13.87$\pm$       0.03&      12.50$\pm$       0.03&       9.37$\pm$       0.04&       6.80$\pm$       0.07& galaxy: SED shape \\
653& J045910.18+262621.8&                      none&      13.74$\pm$       0.03&      12.57$\pm$       0.03&       9.65$\pm$       0.05&       7.02$\pm$       0.10& galaxy: SED shape \\
654& J045916.58+284046.7&                      none&      12.58$\pm$       0.03&      11.89$\pm$       0.02&       8.58$\pm$       0.03&       6.17$\pm$       0.05& galaxy: SED shape \\
655& J045932.77+310634.7&                      none&      12.48$\pm$       0.03&      12.30$\pm$       0.03&      10.05$\pm$       0.06&       7.51$\pm$       0.13& galaxy: SED shape \\
656& J045945.79+263434.7&                      none&      13.75$\pm$       0.03&      12.65$\pm$       0.03&       9.15$\pm$       0.04&       6.43$\pm$       0.06& galaxy: SED shape \\
657& J045956.08+270602.1&     2MASX04595608+2706024&      10.35$\pm$       0.02&       9.06$\pm$       0.02&       5.81$\pm$       0.02&       3.23$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
658& J050005.24+252500.2&    2MASSJ05000523+2525003&       8.11$\pm$       0.03&       7.30$\pm$       0.02&       5.06$\pm$       0.02&       3.89$\pm$       0.02& background/foreground star  \\
659& J050047.75+210104.5&                      none&      13.99$\pm$       0.03&      12.90$\pm$       0.03&       9.81$\pm$       0.05&       7.05$\pm$       0.10& galaxy: SED shape \\
660& J050051.30+245328.5&                      none&      13.49$\pm$       0.03&      12.35$\pm$       0.03&       8.68$\pm$       0.03&       6.19$\pm$       0.05& galaxy: SED shape \\
661& J050114.95+240503.1&                      none&      13.08$\pm$       0.03&      12.13$\pm$       0.03&       9.55$\pm$       0.05&       6.48$\pm$       0.07& galaxy: SED shape \\
662& J050120.28+315652.3&                      none&      13.31$\pm$       0.03&      11.96$\pm$       0.03&       9.08$\pm$       0.03&       6.74$\pm$       0.07& galaxy: SED shape \\
663& J050151.91+251459.8&     2MASX05015188+2515007&      13.78$\pm$       0.03&      13.03$\pm$       0.04&       9.71$\pm$       0.05&       7.14$\pm$       0.11& galaxy: extended in SDSS, SED shape \\
664& J050152.69+230810.6&     2MASX05015273+2308109&      11.98$\pm$       0.02&      11.83$\pm$       0.02&       7.98$\pm$       0.02&       6.02$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
665& J050204.98+264651.3&                      none&      13.95$\pm$       0.03&      12.43$\pm$       0.03&       9.33$\pm$       0.04&       7.39$\pm$       0.14& galaxy: SED shape \\
666& J050220.53+295148.9&     2MASX05022052+2951496&      13.02$\pm$       0.03&      12.23$\pm$       0.03&       8.89$\pm$       0.03&       6.07$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
667& J050241.29+301109.8&     2MASX05024129+3011097&      12.09$\pm$       0.03&      11.78$\pm$       0.03&       7.72$\pm$       0.02&       5.50$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
668& J050258.22+225951.8&     2MASX05025822+2259520&       9.38$\pm$       0.02&       8.28$\pm$       0.02&       5.12$\pm$       0.02&       2.61$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
669& J050258.47+251625.1&                     3C133&      13.38$\pm$       0.03&      12.30$\pm$       0.03&       9.36$\pm$       0.04&       6.84$\pm$       0.08& known galaxy \\
670& J050309.52+305453.8&                      none&      12.07$\pm$       0.02&      11.98$\pm$       0.03&       8.75$\pm$       0.03&       6.70$\pm$       0.07& galaxy: SED shape \\
671& J050313.05+283524.8&                      none&      12.60$\pm$       0.03&      11.90$\pm$       0.03&       9.81$\pm$       0.05&       7.48$\pm$       0.13& galaxy: SED shape \\
672& J050317.83+295910.3&                      none&      13.54$\pm$       0.03&      12.13$\pm$       0.02&       9.31$\pm$       0.04&       6.86$\pm$       0.09& galaxy: SED shape \\
673& J050336.36+313810.7&                      none&      13.81$\pm$       0.04&      12.47$\pm$       0.03&       9.43$\pm$       0.04&       7.12$\pm$       0.10& galaxy: SED shape \\
674& J050343.07+263004.1&                      none&      13.97$\pm$       0.03&      12.59$\pm$       0.03&       9.60$\pm$       0.05&       7.23$\pm$       0.11& galaxy: SED shape \\
675& J050352.06+204807.0&                      none&      13.39$\pm$       0.03&      12.23$\pm$       0.03&       9.63$\pm$       0.05&       7.38$\pm$       0.13& galaxy: SED shape \\
676& J050403.96+302221.7&                      none&      12.59$\pm$       0.03&      11.52$\pm$       0.02&       8.83$\pm$       0.03&       6.71$\pm$       0.07& galaxy: SED shape \\
677& J050408.50+314033.7&     2MASX05040845+3140333&      11.52$\pm$       0.02&      11.56$\pm$       0.02&       9.59$\pm$       0.05&       7.26$\pm$       0.12& galaxy: extended in 2MASS, SED shape \\
678& J050413.77+311109.6&     2MASX05041379+3111103&      12.74$\pm$       0.03&      12.03$\pm$       0.03&       8.91$\pm$       0.03&       6.73$\pm$       0.07& galaxy: extended in 2MASS, SED shape \\
679& J050415.09+225226.4&                      none&      13.99$\pm$       0.03&      12.61$\pm$       0.03&       9.62$\pm$       0.04&       7.18$\pm$       0.09& galaxy: SED shape \\
680& J050415.51+270219.6&                      none&      13.35$\pm$       0.03&      11.87$\pm$       0.03&       8.47$\pm$       0.03&       6.15$\pm$       0.06& galaxy: SED shape \\
681& J050422.45+233531.3&     2MASX05042246+2335316&      11.98$\pm$       0.02&      11.96$\pm$       0.03&       8.34$\pm$       0.03&       6.15$\pm$       0.06& galaxy: extended in 2MASS, SED shape \\
682& J050436.41+271638.2&                      none&      12.78$\pm$       0.03&      11.65$\pm$       0.02&       8.93$\pm$       0.03&       6.68$\pm$       0.07& galaxy: SED shape \\
683& J050441.85+232836.1&     2MASX05044187+2328364&      10.45$\pm$       0.02&      10.28$\pm$       0.02&       6.83$\pm$       0.02&       5.24$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
684& J050442.00+301214.1&     2MASX05044196+3012146&      13.47$\pm$       0.03&      12.66$\pm$       0.03&       9.57$\pm$       0.05&       6.82$\pm$       0.10& galaxy: extended in 2MASS, SED shape \\
685& J050442.61+294209.3&     2MASX05044261+2942087&      12.90$\pm$       0.03&      11.82$\pm$       0.02&       8.82$\pm$       0.03&       6.19$\pm$       0.05& galaxy: extended in 2MASS, SED shape \\
686& J050445.38+231438.8&                      none&      16.42$\pm$       0.13&      14.08$\pm$       0.05&       9.76$\pm$       0.05&       7.47$\pm$       0.12& galaxy: SED shape \\
687& J050455.48+242308.0&                      none&      11.56$\pm$       0.02&      11.48$\pm$       0.02&       8.42$\pm$       0.03&       6.79$\pm$       0.08& galaxy: SED shape \\
688& J050500.76+271726.8&     2MASX05050082+2717264&      11.74$\pm$       0.02&      11.53$\pm$       0.02&       7.93$\pm$       0.02&       5.66$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
689& J050509.50+295814.5&     2MASX05050948+2958146&      12.49$\pm$       0.03&      11.63$\pm$       0.03&       7.91$\pm$       0.02&       5.30$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
690& J050513.44+311549.5&     2MASX05051346+3115496&      12.75$\pm$       0.03&      11.67$\pm$       0.02&       8.15$\pm$       0.02&       5.47$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
691& J050523.91+274152.9&     2MASX05052389+2741534&      12.03$\pm$       0.02&      11.84$\pm$       0.02&       7.77$\pm$       0.02&       5.88$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
692& J050538.89+230354.1&                      none&      11.60$\pm$       0.03&      11.38$\pm$       0.03&      10.72$\pm$       0.10&       7.43$\pm$       0.13& confused \\
693& J050542.18+221229.4&                      none&      14.20$\pm$       0.03&      12.61$\pm$       0.03&       8.73$\pm$       0.03&       6.54$\pm$       0.07& galaxy: SED shape \\
694& J050546.83+324209.3&                      none&      13.79$\pm$       0.03&      12.30$\pm$       0.03&       9.56$\pm$       0.05&       7.43$\pm$       0.14& galaxy: SED shape \\
695& J050553.63+213937.8&     2MASX05055358+2139382&      10.71$\pm$       0.02&      10.44$\pm$       0.02&       6.24$\pm$       0.02&       4.31$\pm$       0.02& galaxy: extended in 2MASS, SED shape \\
696& J050558.58+241343.8&     2MASX05055854+2413437&      12.00$\pm$       0.02&      11.73$\pm$       0.02&       7.44$\pm$       0.02&       5.42$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
697& J050601.69+314037.8&                      none&      13.32$\pm$       0.03&      12.25$\pm$       0.03&       8.95$\pm$       0.03&       6.50$\pm$       0.06& galaxy: SED shape \\
698& J050606.77+282319.1&                      none&      13.17$\pm$       0.03&      12.04$\pm$       0.03&       9.12$\pm$       0.04&       6.91$\pm$       0.08& galaxy: SED shape \\
699& J050619.25+292717.5&                      none&      13.91$\pm$       0.05&      12.64$\pm$       0.03&       9.77$\pm$       0.05&       7.25$\pm$       0.10& galaxy: SED shape \\
700& J050626.57+303147.5&     2MASX05062657+3031474&      11.87$\pm$       0.02&      11.77$\pm$       0.03&       8.38$\pm$       0.03&       5.48$\pm$       0.03& galaxy: extended in 2MASS, SED shape \\
701& J050627.67+280517.2&    2MASXJ05062761+2805178&      11.30$\pm$       0.02&      11.05$\pm$       0.02&       6.57$\pm$       0.02&       4.64$\pm$       0.03& known galaxy \\
702& J050635.19+292120.2&     2MASX05063519+2921202&      13.22$\pm$       0.03&      12.79$\pm$       0.03&      10.17$\pm$       0.07&       7.65$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
703& J050649.72+305616.5&                      none&      14.32$\pm$       0.04&      13.60$\pm$       0.05&       9.13$\pm$       0.04&       6.38$\pm$       0.05& confused \\
704& J050659.06+220505.5&                      none&      12.49$\pm$       0.03&      12.19$\pm$       0.03&      10.18$\pm$       0.07&       7.18$\pm$       0.10& galaxy: SED shape \\
705& J050707.69+304915.2&                      none&      11.97$\pm$       0.03&      11.97$\pm$       0.03&      10.59$\pm$       0.13&       6.00$\pm$       0.12& confused \\
706& J050710.92+260212.2&                      none&      13.61$\pm$       0.04&      12.55$\pm$       0.03&       9.90$\pm$       0.06&       7.41$\pm$       0.14& galaxy: SED shape \\
707& J050714.95+302336.4&                      none&      13.44$\pm$       0.03&      12.14$\pm$       0.03&       9.23$\pm$       0.04&       7.08$\pm$       0.10& galaxy: SED shape \\
708& J050716.75+305758.3&                      none&      14.35$\pm$       0.04&      13.14$\pm$       0.04&       9.34$\pm$       0.04&       6.46$\pm$       0.06& galaxy: SED shape \\
709& J050727.31+253049.6&     2MASX05072732+2530498&      12.30$\pm$       0.02&      11.87$\pm$       0.03&       7.90$\pm$       0.02&       5.26$\pm$       0.03& galaxy: extended in SDSS, SED shape \\
710& J050728.03+294313.4&                      none&      13.84$\pm$       0.04&      12.52$\pm$       0.03&       9.38$\pm$       0.04&       6.99$\pm$       0.08& galaxy: SED shape \\
711& J050744.88+281522.9&                      none&      13.85$\pm$       0.04&      13.02$\pm$       0.04&      10.16$\pm$       0.07&       7.35$\pm$       0.12& galaxy: SED shape \\
712& J050747.14+290916.4&     2MASX05074714+2909162&      13.15$\pm$       0.03&      13.09$\pm$       0.03&       9.94$\pm$       0.06&       7.57$\pm$       0.15& galaxy: extended in 2MASS, SED shape \\
713& J050757.01+241841.6&                      none&      13.51$\pm$       0.03&      11.95$\pm$       0.03&       8.84$\pm$       0.03&       6.67$\pm$       0.06& galaxy: SED shape \\
714& J050806.79+213626.6&                      none&      12.60$\pm$       0.03&      11.53$\pm$       0.02&       8.79$\pm$       0.03&       6.32$\pm$       0.05& galaxy: SED shape \\
715& J050807.09+242712.3&                      none&      10.38$\pm$       0.03&      10.24$\pm$       0.02&       9.51$\pm$       0.04&       5.70$\pm$       0.04& confused \\
716& J050810.56+204114.3&     2MASX05081052+2041146&      12.41$\pm$       0.03&      12.32$\pm$       0.03&       9.19$\pm$       0.04&       7.65$\pm$       0.14& galaxy: extended in 2MASS, SED shape \\
717& J050818.75+281358.1&                      none&      13.88$\pm$       0.03&      12.60$\pm$       0.03&       9.94$\pm$       0.06&       7.60$\pm$       0.14& galaxy: SED shape \\
718& J050826.39+291746.4&                   4C29.15&      13.34$\pm$       0.03&      12.06$\pm$       0.03&       9.38$\pm$       0.04&       7.29$\pm$       0.13& known galaxy \\
719& J050855.13+211302.2&                      none&      11.67$\pm$       0.02&      10.63$\pm$       0.02&       7.84$\pm$       0.02&       5.70$\pm$       0.04& galaxy: SED shape \\
720& J050915.39+304511.6&                      none&      13.47$\pm$       0.03&      12.15$\pm$       0.03&       9.29$\pm$       0.04&       7.11$\pm$       0.09& galaxy: SED shape \\
721& J050922.63+270412.9&                      none&      13.78$\pm$       0.03&      12.71$\pm$       0.03&       9.47$\pm$       0.05&       6.65$\pm$       0.08& galaxy: SED shape \\
722& J050926.03+225758.6&                      none&      13.51$\pm$       0.03&      13.49$\pm$       0.04&      11.01$\pm$       0.12&       7.72$\pm$       0.15& confused \\
723& J050931.02+230514.6&     2MASX05093102+2305145&      11.16$\pm$       0.02&      10.44$\pm$       0.02&       7.94$\pm$       0.02&       5.73$\pm$       0.04& galaxy: extended in 2MASS, SED shape \\
724& J050933.82+224028.6&                      none&      13.96$\pm$       0.04&      12.49$\pm$       0.03&       9.23$\pm$       0.04&       7.11$\pm$       0.09& galaxy: SED shape \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccccccc}
\tablecaption{Multiband measurements of WISE-identified new YSO
candidates in Taurus region\label{tab:newysos}}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{
\colhead{line} & \colhead{catalog number}  & 
\colhead{name}  &
\colhead{W1 (3.4 \mum) } & \colhead{W2 (4.6 \mum) } & 
\colhead{W3 (12 \mum) } & 
\colhead{W4 (22 \mum) } & \colhead{notes} \\
\colhead{num.} & & & \colhead{(mag)} & \colhead{(mag)}&
\colhead{(mag)}& \colhead{(mag)} }
\startdata
  1& J035323.82+271838.3&                      none&      11.29$\pm$       0.03&      10.58$\pm$       0.02&       8.66$\pm$       0.03&       6.75$\pm$       0.08& within Pleiades tidal radius (sec.~4.1). \\
  2& J035412.25+312034.0&                      none&      12.10$\pm$       0.03&      11.76$\pm$       0.02&       9.69$\pm$       0.05&       7.64$\pm$       0.14& \\
  3& J035454.27+295944.0&                      none&       8.04$\pm$       0.02&       7.34$\pm$       0.02&       5.31$\pm$       0.02&       4.05$\pm$       0.02& \\
  4& J035519.09+233501.8&                      none&      13.60$\pm$       0.03&      12.79$\pm$       0.03&       9.55$\pm$       0.05&       6.76$\pm$       0.07& within Pleiades tidal radius (sec.~4.1). \\
  5& J035535.05+291319.3&                      none&      13.86$\pm$       0.03&      13.06$\pm$       0.03&      10.19$\pm$       0.06&       7.43$\pm$       0.13& within Pleiades tidal radius (sec.~4.1). \\
  6& J035919.63+310730.1&                      none&      13.56$\pm$       0.03&      12.39$\pm$       0.03&       9.08$\pm$       0.03&       6.90$\pm$       0.08& \\
  7& J035935.02+315409.6&     2MASX03593501+3154090&      13.55$\pm$       0.03&      13.12$\pm$       0.03&       8.40$\pm$       0.03&       4.91$\pm$       0.03& \\
  8& J035958.81+312901.1&                  HD281395&       8.95$\pm$       0.02&       8.95$\pm$       0.02&       8.69$\pm$       0.03&       6.25$\pm$       0.05& excess just at 22 (sec.~4.6).  \\
  9& J040056.13+314301.3&                      none&       7.63$\pm$       0.03&       7.14$\pm$       0.02&       5.30$\pm$       0.02&       2.05$\pm$       0.02& \\
 10& J040159.15+321941.2&                  HD281479&       9.09$\pm$       0.02&       9.09$\pm$       0.02&       8.24$\pm$       0.02&       6.20$\pm$       0.05& excess just at 22 (sec.~4.6).  \\
 11& J040204.41+251210.3&                      none&      13.78$\pm$       0.03&      13.04$\pm$       0.03&      10.20$\pm$       0.07&       7.54$\pm$       0.13& within Pleiades tidal radius (sec.~4.1). good $JHK$ (sec.~4.4).  \\
 12& J040226.63+314409.0&                      none&      11.98$\pm$       0.02&      11.46$\pm$       0.02&       9.45$\pm$       0.04&       7.21$\pm$       0.09& \\
 13& J040259.96+315703.9&                      none&       9.59$\pm$       0.03&       9.33$\pm$       0.02&       8.44$\pm$       0.03&       5.26$\pm$       0.03& \\
 14& J040403.90+320116.8&                      none&      13.16$\pm$       0.03&      12.63$\pm$       0.03&      10.18$\pm$       0.07&       7.43$\pm$       0.14& \\
 15& J040407.21+315914.5&                      none&      12.23$\pm$       0.03&      11.99$\pm$       0.02&      10.13$\pm$       0.06&       7.54$\pm$       0.14& \\
 16& J040559.61+295638.2&                      none&       7.73$\pm$       0.03&       7.16$\pm$       0.02&       5.22$\pm$       0.02&       1.93$\pm$       0.02& \\
 17& J040612.75+264308.0&                      none&      14.31$\pm$       0.03&      13.10$\pm$       0.03&       9.39$\pm$       0.04&       6.66$\pm$       0.07& within Pleiades tidal radius (sec.~4.1). \\
 18& J040636.44+251019.1&                      none&      14.48$\pm$       0.04&      13.12$\pm$       0.03&       9.34$\pm$       0.04&       6.34$\pm$       0.06& within Pleiades tidal radius (sec.~4.1). \\
 19& J040644.43+254018.1&                      none&      11.42$\pm$       0.03&      11.03$\pm$       0.02&       9.25$\pm$       0.04&       7.49$\pm$       0.14& within Pleiades tidal radius (sec.~4.1). \\
 20& J040651.36+254128.3&                  V1195Tau&       7.53$\pm$       0.03&       7.33$\pm$       0.02&       6.07$\pm$       0.02&       4.56$\pm$       0.02& within Pleiades tidal radius (sec.~4.1). excess just at 22 (sec.~4.6).  \\
 21& J040716.73+240257.6&                      none&      12.96$\pm$       0.03&      11.77$\pm$       0.02&       9.18$\pm$       0.04&       6.91$\pm$       0.09& within Pleiades tidal radius (sec.~4.1). \\
 22& J040805.16+300627.6&                      none&      13.51$\pm$       0.03&      12.42$\pm$       0.03&       9.69$\pm$       0.05&       7.34$\pm$       0.12& good $JHK$ (sec.~4.4).  \\
 23& J040809.49+222434.8&                      none&      13.63$\pm$       0.03&      12.11$\pm$       0.03&       9.23$\pm$       0.04&       7.24$\pm$       0.12& within Pleiades tidal radius (sec.~4.1). \\
 24& J040913.79+313632.5&                      none&      12.15$\pm$       0.02&      11.74$\pm$       0.02&      10.02$\pm$       0.06&       7.54$\pm$       0.14& \\
 25& J041025.61+315150.7&                  HD281664&       9.88$\pm$       0.03&       9.86$\pm$       0.03&       9.29$\pm$       0.04&       7.11$\pm$       0.09& excess just at 22 (sec.~4.6).  \\
 26& J041130.69+295628.3&                      none&      12.93$\pm$       0.03&      11.46$\pm$       0.02&       8.47$\pm$       0.03&       6.05$\pm$       0.05& \\
 27& J041141.34+261341.3&                      none&      13.61$\pm$       0.03&      12.36$\pm$       0.03&       9.69$\pm$       0.05&       7.34$\pm$       0.12& within Pleiades tidal radius (sec.~4.1). iffy $r,z$ (sec.~4.5).  \\
 28& J041240.69+243815.6&                      none&       9.64$\pm$       0.02&       9.24$\pm$       0.02&       6.87$\pm$       0.02&       4.59$\pm$       0.03& within Pleiades tidal radius (sec.~4.1). good $r,z$ (sec.~4.5).  \\
 29& J041320.01+311047.1&                  HD281789&       6.93$\pm$       0.03&       6.38$\pm$       0.02&       2.99$\pm$       0.02&       0.61$\pm$       0.02& \\
 30& J041419.20+220138.0&                      none&      13.15$\pm$       0.03&      12.22$\pm$       0.03&       9.14$\pm$       0.04&       6.72$\pm$       0.07& good $JHK$ (sec.~4.4).  \\
 31& J041551.98+315514.0&                      none&      12.93$\pm$       0.03&      12.55$\pm$       0.03&      10.28$\pm$       0.08&       7.24$\pm$       0.10& (SDSS spectrum: STAR  -M5                   ) good $r,z$ (sec.~4.5).  \\
 32& J041734.21+360814.8&                      none&      12.31$\pm$       0.03&      11.97$\pm$       0.03&       8.45$\pm$       0.03&       5.55$\pm$       0.04& \\
 33& J041752.27+360720.2&                      none&      11.46$\pm$       0.03&      11.45$\pm$       0.03&       9.83$\pm$       0.05&       7.67$\pm$       0.15& excess just at 22 (sec.~4.6).  \\
 34& J041831.61+352732.7&                      none&      11.82$\pm$       0.02&       9.47$\pm$       0.02&       6.72$\pm$       0.02&       3.79$\pm$       0.02& iffy $r,z$ (sec.~4.5).  \\
 35& J041946.18+194539.8&                  HD284346&       8.70$\pm$       0.02&       8.72$\pm$       0.02&       8.49$\pm$       0.03&       5.84$\pm$       0.04& excess just at 22 (sec.~4.6).  \\
 36& J042118.39+364820.5&                      none&      14.13$\pm$       0.04&      12.65$\pm$       0.03&       8.86$\pm$       0.03&       6.24$\pm$       0.06& \\
 37& J042146.44+240147.1&                      none&      14.52$\pm$       0.04&      13.16$\pm$       0.04&       9.68$\pm$       0.05&       6.92$\pm$       0.09& \\
 38& J042213.75+152529.9&                      none&       6.94$\pm$       0.03&       6.39$\pm$       0.02&       4.99$\pm$       0.02&       1.93$\pm$       0.01& \av$>$2 (sec.~4.2).  \\
 39& J042220.80+170812.0&                      none&      14.05$\pm$       0.03&      12.61$\pm$       0.03&       9.13$\pm$       0.03&       7.06$\pm$       0.09& iffy $r,z$ (sec.~4.5).  \\
 40& J042224.69+333459.3&                      none&      11.43$\pm$       0.02&      11.45$\pm$       0.02&       8.84$\pm$       0.03&       7.16$\pm$       0.10& \\
 41& J042350.39+164035.1&                      none&      14.37$\pm$       0.04&      13.04$\pm$       0.04&       9.46$\pm$       0.04&       6.88$\pm$       0.08& \\
 42& J042541.31+353718.8&                      none&       8.87$\pm$       0.03&       8.38$\pm$       0.02&       7.27$\pm$       0.02&       3.81$\pm$       0.03& \\
 43& J042604.39+342435.7&                      none&      10.77$\pm$       0.02&      10.35$\pm$       0.02&       8.92$\pm$       0.03&       6.49$\pm$       0.06& \\
 44& J042623.36+213508.1&                      none&      13.77$\pm$       0.03&      13.02$\pm$       0.05&      10.03$\pm$       0.09&       6.65$\pm$       0.11& \\
 45& J042625.87+351507.6&                      none&      10.44$\pm$       0.03&       9.56$\pm$       0.02&       7.36$\pm$       0.02&       5.53$\pm$       0.04& good $r,z$ (sec.~4.5).  \\
 46& J042659.19+183548.7&                      none&      12.98$\pm$       0.03&      11.81$\pm$       0.02&       8.57$\pm$       0.03&       5.77$\pm$       0.04& iffy $r,z$ (sec.~4.5).  \\
 47& J042818.51+303605.3&                      none&      14.40$\pm$       0.04&      13.62$\pm$       0.05&       9.20$\pm$       0.04&       7.10$\pm$       0.10& \\
 48& J042850.54+184436.1&                      none&       9.79$\pm$       0.03&       9.42$\pm$       0.03&       7.19$\pm$       0.02&       5.09$\pm$       0.04& \av$>$2 (sec.~4.2).  \\
 49& J042923.42+245314.8&                      none&      11.94$\pm$       0.03&      11.68$\pm$       0.03&       9.22$\pm$       0.04&       6.97$\pm$       0.08& \\
 50& J042954.77+291228.5&                      none&      10.61$\pm$       0.02&      10.56$\pm$       0.02&       9.66$\pm$       0.05&       6.74$\pm$       0.08& excess just at 22 (sec.~4.6).  \\
 51& J043118.56+324237.8&                      none&      13.81$\pm$       0.03&      13.03$\pm$       0.04&       9.92$\pm$       0.06&       7.43$\pm$       0.13& \\
 52& J043131.61+293819.0&                      none&      13.73$\pm$       0.03&      12.96$\pm$       0.03&       9.96$\pm$       0.06&       7.17$\pm$       0.09& \\
 53& J043229.33+281434.9&                      none&      13.91$\pm$       0.03&      13.01$\pm$       0.04&       9.50$\pm$       0.04&       6.74$\pm$       0.08& \\
 54& J043326.74+204758.7&                      none&      12.76$\pm$       0.03&      11.56$\pm$       0.03&       9.06$\pm$       0.04&       6.91$\pm$       0.08& iffy $r,z$ (sec.~4.5).  \\
 55& J043327.90+175843.8&                      none&      10.05$\pm$       0.02&       8.88$\pm$       0.02&       6.53$\pm$       0.02&       4.07$\pm$       0.03& good $JHK$ (sec.~4.4).  \\
 56& J043616.13+322119.4&                      none&      11.64$\pm$       0.02&      11.51$\pm$       0.02&       9.71$\pm$       0.05&       6.15$\pm$       0.05& \\
 57& J043714.47+323011.7&                      none&      14.28$\pm$       0.04&      13.63$\pm$       0.05&       9.10$\pm$       0.03&       6.05$\pm$       0.05& \\
 58& J043720.50+203024.4&                      none&      11.69$\pm$       0.03&      11.64$\pm$       0.02&       9.45$\pm$       0.04&       6.95$\pm$       0.08& \\
 59& J043741.83+282112.6&                      none&      14.26$\pm$       0.03&      13.20$\pm$       0.03&       9.37$\pm$       0.04&       6.54$\pm$       0.06& \\
 60& J043837.06+183934.2&                      none&      14.05$\pm$       0.03&      12.91$\pm$       0.03&       9.73$\pm$       0.05&       6.53$\pm$       0.06& \\
 61& J043845.02+173743.1&                      none&      10.30$\pm$       0.02&       9.88$\pm$       0.02&       8.07$\pm$       0.02&       6.02$\pm$       0.05& \\
 62& J043847.26+173725.9&                      none&      11.39$\pm$       0.02&      10.90$\pm$       0.02&       9.04$\pm$       0.03&       7.05$\pm$       0.09& \\
 63& J044118.60+311544.2&                      none&      12.27$\pm$       0.03&      11.41$\pm$       0.03&       8.55$\pm$       0.03&       6.75$\pm$       0.08& \\
 64& J044257.69+312822.6&                      none&      12.67$\pm$       0.03&      11.39$\pm$       0.02&       8.18$\pm$       0.02&       5.98$\pm$       0.05& \\
 65& J044305.62+291737.6&                      none&      13.66$\pm$       0.03&      13.18$\pm$       0.03&      10.98$\pm$       0.12&       7.38$\pm$       0.12& \\
 66& J044428.98+201537.5&                      none&      13.16$\pm$       0.03&      12.62$\pm$       0.03&       7.96$\pm$       0.02&       4.89$\pm$       0.03& iffy $r,z$ (sec.~4.5).  \\
 67& J044512.68+194501.1&                      none&      13.54$\pm$       0.03&      12.51$\pm$       0.03&       9.30$\pm$       0.04&       6.94$\pm$       0.08& good $JHK$ (sec.~4.4).  \\
 68& J044717.49+193149.1&                      none&      14.11$\pm$       0.03&      12.99$\pm$       0.03&       9.65$\pm$       0.05&       6.80$\pm$       0.07& \\
 69& J044719.33+325449.8&                      none&      13.58$\pm$       0.03&      12.35$\pm$       0.03&       9.33$\pm$       0.04&       6.72$\pm$       0.07& good $JHK$ (sec.~4.4).  \\
 70& J044746.77+305635.8&     2MASX04474674+3056355&      11.53$\pm$       0.03&      11.06$\pm$       0.03&       9.22$\pm$       0.04&       7.06$\pm$       0.10& \\
 71& J044801.88+294902.1&     2MASX04480189+2949023&      13.49$\pm$       0.03&      12.69$\pm$       0.03&       9.62$\pm$       0.05&       7.13$\pm$       0.10& good $JHK$ (sec.~4.4).  \\
 72& J044813.48+292453.5&                      none&       8.44$\pm$       0.02&       7.74$\pm$       0.02&       5.33$\pm$       0.02&       3.53$\pm$       0.02& good $JHK$ (sec.~4.4).  \\
 73& J044837.31+304145.1&                      none&      12.29$\pm$       0.03&      12.28$\pm$       0.03&      10.07$\pm$       0.06&       7.16$\pm$       0.09& \\
 74& J045122.95+300206.8&                      none&      11.98$\pm$       0.02&      11.78$\pm$       0.02&       9.03$\pm$       0.03&       6.91$\pm$       0.09& \\
 75& J045141.49+305519.5&     2MASX04514147+3055196&      12.36$\pm$       0.02&      11.73$\pm$       0.02&       7.90$\pm$       0.02&       5.20$\pm$       0.04& \av$>$2 (sec.~4.2).  \\
 76& J045141.56+292918.9&                      none&      14.58$\pm$       0.04&      13.23$\pm$       0.04&       9.60$\pm$       0.05&       6.82$\pm$       0.08& \\
 77& J045352.77+222813.7&                      none&      12.07$\pm$       0.03&      10.97$\pm$       0.02&       8.07$\pm$       0.03&       5.67$\pm$       0.04& good $JHK$ (sec.~4.4).  \\
 78& J045400.09+254219.2&                      none&      13.96$\pm$       0.03&      13.22$\pm$       0.03&       9.94$\pm$       0.06&       7.04$\pm$       0.09& \\
 79& J045522.17+250923.2&                      none&      13.43$\pm$       0.03&      12.25$\pm$       0.03&       9.02$\pm$       0.03&       6.45$\pm$       0.06& iffy $r,z$ (sec.~4.5).  \\
 80& J045737.44+232513.9&                      none&      10.99$\pm$       0.02&      10.98$\pm$       0.02&       8.71$\pm$       0.03&       5.89$\pm$       0.04& \\
 81& J045808.02+251852.6&                      none&      10.54$\pm$       0.02&      10.59$\pm$       0.02&       9.88$\pm$       0.06&       7.40$\pm$       0.12& good $r,z$ (sec.~4.5).  excess just at 22 (sec.~4.6).  \\
 82& J045913.28+320201.3&                      none&      11.99$\pm$       0.02&      10.83$\pm$       0.02&       8.03$\pm$       0.02&       5.47$\pm$       0.04& good $JHK$ (sec.~4.4).  \\
 83& J045943.63+252647.2&                      none&      14.58$\pm$       0.04&      12.99$\pm$       0.03&       9.36$\pm$       0.04&       6.93$\pm$       0.09& iffy $r,z$ (sec.~4.5).  \\
 84& J050213.63+301014.2&                      none&      13.63$\pm$       0.03&      12.38$\pm$       0.03&       9.47$\pm$       0.04&       7.19$\pm$       0.10& \\
 85& J050234.82+274549.6&                      none&      10.77$\pm$       0.02&      10.36$\pm$       0.02&       7.57$\pm$       0.02&       5.37$\pm$       0.04& \\
 86& J050239.85+245933.5&                      none&      10.31$\pm$       0.03&       9.76$\pm$       0.02&       7.38$\pm$       0.02&       6.13$\pm$       0.05& \\
 87& J050357.98+265828.8&                  HD284075&       9.27$\pm$       0.02&       9.27$\pm$       0.02&       8.87$\pm$       0.03&       6.09$\pm$       0.05& excess just at 22 (sec.~4.6).  \\
 88& J050450.13+264314.6&                   HD32509&       6.92$\pm$       0.03&       6.94$\pm$       0.02&       5.81$\pm$       0.02&       3.35$\pm$       0.02& excess just at 22 (sec.~4.6).  \\
 89& J050547.69+243058.9&                      none&      11.66$\pm$       0.03&      11.53$\pm$       0.02&       8.74$\pm$       0.03&       7.35$\pm$       0.11& \\
 90& J050726.91+211716.5&                      none&      13.36$\pm$       0.03&      12.60$\pm$       0.03&       9.43$\pm$       0.04&       6.98$\pm$       0.09& \\
 91& J050731.86+205428.2&                      none&      12.06$\pm$       0.02&      12.07$\pm$       0.02&      10.32$\pm$       0.07&       7.74$\pm$       0.15& \\
 92& J050739.03+231106.5&                      none&      11.00$\pm$       0.03&      10.64$\pm$       0.02&       9.16$\pm$       0.04&       7.48$\pm$       0.13& \\
 93& J050836.48+270614.7&                      none&      11.89$\pm$       0.03&      11.41$\pm$       0.02&       9.16$\pm$       0.04&       7.31$\pm$       0.12& \\
 94& J050841.75+311521.9&                      none&      11.08$\pm$       0.02&      10.59$\pm$       0.02&       9.00$\pm$       0.03&       7.41$\pm$       0.12& \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablecaption{Comparison of Gutermuth \etal\ (2008, 2009) and Koenig
\etal\ (2011) methods \label{tab:comparemeth}}
\tablewidth{0pt}
\tablehead{
\colhead{Koenig \etal\ classification}  & 
\colhead{Gutermuth \etal\ :}  &
\colhead{Gutermuth \etal\ :} & \colhead{Gutermuth \etal\ :}\\
\colhead{} & \colhead{contaminant} & \colhead{Class 0/I} & \colhead{Class II} }
\startdata
Class I         &   2  &  65   &   19 \\
Class II        &   5  &  17   &   84 \\
Transition Disk &  12  &  2    &   4  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablecaption{Breakdown of the Koenig
\etal\ (2011) classifications \label{tab:xkclass}}
\tablewidth{0pt}
\tablehead{
\colhead{sample}  & 
\colhead{Class I }  &
\colhead{Class II} & \colhead{Transition Disk}}
\startdata
of the rejects (number)    &  365 &     211 &      148\\
of the rejects (fraction)  & 0.50 &    0.29 &  0.20\\
of the recovered (number)  &   62 &     122 &       12\\
of the recovered (fraction)& 0.32 &    0.62 & 0.06\\
of the candidates   (number)    &   28 &      46 &       20\\
of the candidates   (fraction)  & 0.29 &    0.49 &  0.21\\
\enddata
\end{deluxetable}
